The Effect of Variability on the Estimation of Quasar Black Hole Masses

We investigate the time-dependent variations of ultraviolet (UV) black hole mass estimates of quasars in the Sloan Digital Sky Survey (SDSS). From SDSS spectra of 615 high-redshift (1.69 < z < 4.75) quasars with spectra from two epochs, we estimate black hole masses, using a single-epoch technique which employs an additional, automated night-sky-line removal, and relies on UV continuum luminosity and CIV (1549A) emission line dispersion. Mass estimates show variations between epochs at about the 30% level for the sample as a whole. We determine that, for our full sample, measurement error in the line dispersion likely plays a larger role than the inherent variability, in terms of contributing to variations in mass estimates between epochs. However, we use the variations in quasars with r-band spectral signal-to-noise ratio greater than 15 to estimate that the contribution to these variations from inherent variability is roughly 20%. We conclude that these differences in black hole mass estimates between epochs indicate variability is not a large contributer to the current factor of two scatter between mass estimates derived from low- and high-ionization emission lines.

==> (inline-0) <==
\begin{deluxetable}{lcccccrr} 
\tablewidth{0pt}
\tablecaption{Variable Quasar Sample.  HSN and LSN indicate the high- and low-S/N ratio epochs, respectively.
\label{tab1}}
\tablehead{
\colhead{} & 
\colhead{} & 
        \multicolumn{2}{c}{MJD} & 
        \multicolumn{2}{c}{$z$} & 
	\multicolumn{2}{c}{$S/N_{r}$}\\ 
\colhead{Number} & 
\colhead{SDSS J} & 
\colhead{HSN} & 
\colhead{LSN} & 
\colhead{HSN} & 
\colhead{LSN} & 
\colhead{HSN} & 
\colhead{LSN} \\ 
}
\tablecolumns{8}
\startdata
  1 & 100543.42$-$005559.9 & 51910 & 51581 & 1.712 $\pm$ 0.002 & 1.717 $\pm$ 0.002 &  8.4 &  7.0 \\
  2 & 100356.15$-$005940.4 & 51910 & 51581 & 2.108 $\pm$ 0.002 & 2.108 $\pm$ 0.001 & 16.9 & 15.3 \\
  3 &   100013.37+011203.2 & 51910 & 51581 & 1.801 $\pm$ 0.003 & 1.805 $\pm$ 0.001 & 12.3 & 11.4 \\
  4 &   100246.85+002104.0 & 51910 & 51581 & 2.172 $\pm$ 0.002 & 2.169 $\pm$ 0.002 & 19.4 & 17.5 \\
  5 &   100412.88+001257.5 & 51910 & 51581 & 2.240 $\pm$ 0.002 & 2.243 $\pm$ 0.002 & 11.1 &  9.5 \\
  6 &   100428.43+001825.6 & 51910 & 51581 & 3.045 $\pm$ 0.001 & 2.989 $\pm$ 0.046 & 16.3 & 11.2 \\
  7 &   100623.58+004141.1 & 51910 & 51581 & 1.919 $\pm$ 0.001 & 1.916 $\pm$ 0.001 &  9.3 &  7.6 \\
  8 &   100715.53+004258.3 & 51910 & 51581 & 1.676 $\pm$ 0.001 & 1.677 $\pm$ 0.002 &  9.7 &  9.4 \\
  9 & 111603.99$-$011412.1 & 51984 & 51608 & 2.174 $\pm$ 0.002 & 2.177 $\pm$ 0.002 & 16.1 & 15.0 \\
 10 & 111502.65$-$002344.0 & 51984 & 51608 & 1.960 $\pm$ 0.002 & 1.959 $\pm$ 0.002 & 12.9 &  9.5 \\
 11 & 111201.25$-$011324.4 & 51984 & 51608 & 2.237 $\pm$ 0.002 & 2.240 $\pm$ 0.002 & 20.6 & 13.1 \\
 12 &   111319.93+010508.9 & 51984 & 51608 & 1.855 $\pm$ 0.002 & 1.854 $\pm$ 0.003 & 13.8 &  8.7 \\
 13 &   111642.34+000557.3 & 51984 & 51608 & 2.151 $\pm$ 0.002 & 2.155 $\pm$ 0.002 & 10.4 &  7.9 \\
 14 &   111858.55+000654.8 & 51984 & 51608 & 2.436 $\pm$ 0.004 & 2.457 $\pm$ 0.001 & 20.8 & 16.2 \\
 15 & 114745.57$-$005609.5 & 51959 & 51584 & 1.941 $\pm$ 0.002 & 1.946 $\pm$ 0.003 & 18.2 & 14.5 \\
 16 & 114646.40$-$010554.3 & 51959 & 51584 & 2.119 $\pm$ 0.001 & 2.119 $\pm$ 0.002 & 10.4 &  6.6 \\
 17 & 114534.51$-$004338.7 & 51959 & 51584 & 1.750 $\pm$ 0.002 & 1.747 $\pm$ 0.002 & 12.0 &  7.4 \\
 18 & 114547.54$-$003106.7 & 51959 & 51584 & 2.043 $\pm$ 0.002 & 2.029 $\pm$ 0.004 & 17.1 & 11.1 \\
 19 & 114530.42$-$001159.3 & 51959 & 51584 & 1.751 $\pm$ 0.002 & 1.751 $\pm$ 0.002 &  8.2 &  6.2 \\
 20 & 114311.23$-$002133.0 & 51959 & 51584 & 1.920 $\pm$ 0.001 & 1.911 $\pm$ 0.002 & 11.6 &  7.5 \\
 21 & 114220.26$-$001216.3 & 51959 & 51584 & 2.486 $\pm$ 0.007 & 2.490 $\pm$ 0.005 & 15.4 &  9.5 \\
 22 & 114211.59$-$005344.2 & 51959 & 51584 & 1.919 $\pm$ 0.002 & 1.919 $\pm$ 0.002 & 22.7 & 16.4 \\
 23 & 114201.24$-$004442.1 & 51959 & 51584 & 1.725 $\pm$ 0.002 & 1.720 $\pm$ 0.002 &  7.6 &  4.6 \\
 24 &   114104.35+010526.2 & 51959 & 51584 & 1.692 $\pm$ 0.002 & 1.691 $\pm$ 0.002 & 10.4 &  6.6 \\
 25 &   114410.13+001813.7 & 51959 & 51584 & 1.792 $\pm$ 0.002 & 1.792 $\pm$ 0.002 & 16.9 &  8.4 \\
 26 &   114752.67+010430.7 & 51959 & 51584 & 2.072 $\pm$ 0.001 & 2.072 $\pm$ 0.002 & 13.5 &  7.7 \\
 27 &   114948.81+000855.8 & 51959 & 51584 & 1.970 $\pm$ 0.001 & 1.968 $\pm$ 0.004 & 12.9 & 10.9 \\
 28 & 115554.11$-$010340.8 & 51943 & 51662 & 1.969 $\pm$ 0.003 & 1.954 $\pm$ 0.004 & 10.8 &  8.6 \\
 29 & 115154.83$-$005904.6 & 51943 & 51662 & 1.928 $\pm$ 0.002 & 1.930 $\pm$ 0.001 & 12.9 &  7.6 \\
 30 & 115238.98$-$004606.1 & 51943 & 51662 & 1.762 $\pm$ 0.002 & 1.766 $\pm$ 0.001 & 18.3 & 12.6 \\
 31 & 115157.05$-$001412.6 & 51943 & 51662 & 1.654 $\pm$ 0.002 & 1.654 $\pm$ 0.001 & 11.9 &  9.0 \\
 32 & 115043.87$-$002354.0 & 51943 & 51662 & 1.976 $\pm$ 0.001 & 1.975 $\pm$ 0.001 & 40.0 & 27.2 \\
 33 &   115105.33+002928.3 & 51943 & 51662 & 1.769 $\pm$ 0.001 & 1.772 $\pm$ 0.002 & 12.9 &  8.3 \\
 34 &   115058.73+005504.4 & 51943 & 51662 & 1.753 $\pm$ 0.002 & 1.755 $\pm$ 0.001 & 10.9 &  7.7 \\
 35 &   115115.38+003827.0 & 51943 & 51662 & 1.880 $\pm$ 0.002 & 1.886 $\pm$ 0.002 & 23.7 & 15.0 \\
 36 &   115213.55+001946.7 & 51943 & 51662 & 1.834 $\pm$ 0.002 & 1.834 $\pm$ 0.001 &  8.0 &  7.3 \\
 37 & 120142.24$-$001639.9 & 51930 & 51663 & 1.993 $\pm$ 0.002 & 1.982 $\pm$ 0.001 & 27.6 & 15.2 \\
 38 & 115826.94$-$000701.4 & 51930 & 51663 & 1.808 $\pm$ 0.002 & 1.809 $\pm$ 0.002 & 11.4 &  6.3 \\
 39 &   115254.79+002010.5 & 51930 & 51663 & 2.359 $\pm$ 0.002 & 2.365 $\pm$ 0.002 & 13.0 &  5.4 \\
 40 &   115723.76+005419.6 & 51930 & 51663 & 1.841 $\pm$ 0.003 & 1.843 $\pm$ 0.002 & 20.0 &  8.9 \\
 41 & 124524.59$-$000937.9 & 51928 & 51660 & 2.084 $\pm$ 0.002 & 2.084 $\pm$ 0.002 & 29.7 & 20.8 \\
 42 & 124540.99$-$002744.7 & 51928 & 51660 & 1.693 $\pm$ 0.002 & 1.692 $\pm$ 0.002 & 18.0 & 16.3 \\
 43 & 124356.22$-$000021.8 & 51928 & 51660 & 1.837 $\pm$ 0.002 & 1.836 $\pm$ 0.002 &  9.8 &  7.2 \\
 44 & 124310.79$-$003640.7 & 51928 & 51660 & 2.039 $\pm$ 0.001 & 2.040 $\pm$ 0.000 &  9.6 &  8.7 \\
 45 &   124242.11+001157.9 & 51928 & 51660 & 2.159 $\pm$ 0.002 & 2.158 $\pm$ 0.002 & 14.2 &  9.4 \\
 46 &   124551.44+010505.0 & 51928 & 51660 & 2.809 $\pm$ 0.001 & 2.809 $\pm$ 0.001 & 19.1 & 17.8 \\
 47 & 130242.61$-$000728.1 & 51689 & 51994 & 1.721 $\pm$ 0.001 & 1.720 $\pm$ 0.002 & 25.1 & 23.0 \\
 48 & 130157.36$-$001532.5 & 51689 & 51994 & 1.975 $\pm$ 0.002 & 1.971 $\pm$ 0.002 & 14.5 & 11.6 \\
 49 & 130033.29$-$000652.5 & 51689 & 51994 & 2.078 $\pm$ 0.001 & 1.507 $\pm$ 0.003 &  4.4 &  4.6 \\
 50 & 125818.59$-$004631.0 & 51689 & 51994 & 1.831 $\pm$ 0.002 & 1.830 $\pm$ 0.002 & 10.8 &  8.8 \\
 51 & 125928.80$-$002730.0 & 51689 & 51994 & 1.907 $\pm$ 0.001 & 1.905 $\pm$ 0.002 &  9.4 &  7.4 \\
 52 & 125710.91$-$002641.2 & 51689 & 51994 & 1.783 $\pm$ 0.002 & 1.785 $\pm$ 0.002 & 16.8 & 16.1 \\
 53 & 125532.99$-$001642.6 & 51689 & 51994 & 2.033 $\pm$ 0.001 & 2.036 $\pm$ 0.002 & 11.9 & 10.4 \\
 54 & 125617.52$-$001918.2 & 51689 & 51994 & 1.769 $\pm$ 0.002 & 1.770 $\pm$ 0.002 &  7.9 &  5.5 \\
 55 & 125359.69$-$003227.4 & 51689 & 51994 & 1.692 $\pm$ 0.001 & 1.686 $\pm$ 0.002 & 10.7 & 10.7 \\
 56 & 125359.62$-$000540.7 & 51689 & 51994 & 1.977 $\pm$ 0.002 & 1.982 $\pm$ 0.002 &  9.7 &  8.2 \\
 57 & 125254.53$-$000555.7 & 51689 & 51994 & 1.859 $\pm$ 0.001 & 1.863 $\pm$ 0.001 &  3.6 &  3.3 \\
 58 &   125329.98+000730.1 & 51689 & 51994 & 2.669 $\pm$ 0.003 & 2.694 $\pm$ 0.001 &  6.2 &  6.3 \\
 59 &   125810.14+005535.4 & 51689 & 51994 & 2.128 $\pm$ 0.001 & 2.126 $\pm$ 0.002 &  2.6 &  2.6 \\
 60 &   125743.93+005733.5 & 51689 & 51994 & 1.805 $\pm$ 0.000 & 1.811 $\pm$ 0.002 & 22.0 & 22.5 \\
 61 &   125818.26+010613.8 & 51689 & 51994 & 1.728 $\pm$ 0.001 & 1.730 $\pm$ 0.002 & 13.1 & 13.9 \\
 62 &   125656.19+002121.1 & 51689 & 51994 & 2.016 $\pm$ 0.001 & 2.003 $\pm$ 0.002 &  3.8 &  3.3 \\
 63 &   130029.02+004637.2 & 51689 & 51994 & 1.868 $\pm$ 0.001 & 1.865 $\pm$ 0.002 & 18.0 & 18.4 \\
 64 &   130019.99+002641.4 & 51689 & 51994 & 1.754 $\pm$ 0.002 & 1.752 $\pm$ 0.002 & 17.1 & 16.6 \\
 65 &   130132.67+003801.8 & 51689 & 51994 & 1.828 $\pm$ 0.002 & 1.830 $\pm$ 0.002 &  5.1 &  5.7 \\
 66 &   130127.19+001849.0 & 51689 & 51994 & 2.117 $\pm$ 0.001 & 2.119 $\pm$ 0.002 &  7.2 &  7.3 \\
 67 & 131549.26$-$004314.1 & 51985 & 51585 & 1.960 $\pm$ 0.002 & 1.964 $\pm$ 0.002 &  9.2 & 11.4 \\
 68 & 131052.51$-$005533.2 & 51985 & 51585 & 4.159 $\pm$ 0.005 & 4.160 $\pm$ 0.001 & 11.9 & 12.1 \\
 69 &   131128.35+004929.6 & 51985 & 51585 & 2.809 $\pm$ 0.002 & 2.807 $\pm$ 0.001 & 13.4 & 10.6 \\
 70 & 131540.48$-$000633.3 & 51985 & 51585 & 2.107 $\pm$ 0.002 & 2.107 $\pm$ 0.001 & 11.8 & 10.3 \\
 71 &   131426.44+010545.3 & 51985 & 51585 & 1.838 $\pm$ 0.002 & 1.837 $\pm$ 0.003 & 10.8 &  7.4 \\
 72 &   131630.46+005125.5 & 51985 & 51585 & 2.403 $\pm$ 0.002 & 2.405 $\pm$ 0.001 & 18.3 & 11.7 \\
 73 &   131840.95+003103.9 & 51984 & 51665 & 1.773 $\pm$ 0.002 & 1.780 $\pm$ 0.001 &  8.2 &  6.7 \\
 74 &   131913.99+005251.9 & 51984 & 51665 & 1.827 $\pm$ 0.002 & 1.829 $\pm$ 0.001 &  9.3 &  5.8 \\
 75 &   132009.10+002336.7 & 51984 & 51665 & 1.713 $\pm$ 0.002 & 1.709 $\pm$ 0.001 & 14.8 & 12.0 \\
 76 &   132314.50+003250.7 & 51984 & 51665 & 1.960 $\pm$ 0.001 & 1.961 $\pm$ 0.001 &  8.8 &  6.3 \\
 77 &   132333.04+004750.3 & 51984 & 51665 & 1.779 $\pm$ 0.002 & 1.775 $\pm$ 0.001 & 26.4 & 19.5 \\
 78 & 133018.00$-$010238.5 & 51959 & 51663 & 2.126 $\pm$ 0.002 & 2.127 $\pm$ 0.002 & 10.5 &  7.2 \\
 79 & 132750.93$-$000340.0 & 51959 & 51663 & 1.794 $\pm$ 0.002 & 1.794 $\pm$ 0.001 & 10.3 &  7.1 \\
 80 & 132410.46$-$011243.7 & 51959 & 51663 & 1.836 $\pm$ 0.002 & 1.835 $\pm$ 0.002 &  6.6 &  5.2 \\
 81 &   132214.82+005419.9 & 51959 & 51663 & 2.145 $\pm$ 0.002 & 2.148 $\pm$ 0.002 & 19.6 & 15.0 \\
 82 &   132555.11+011423.6 & 51959 & 51663 & 1.960 $\pm$ 0.002 & 1.953 $\pm$ 0.003 &  7.5 &  5.8 \\
 83 &   132812.09+005643.2 & 51959 & 51663 & 2.024 $\pm$ 0.002 & 2.024 $\pm$ 0.002 & 19.5 & 15.2 \\
 84 & 133513.43$-$004641.1 & 51955 & 51662 & 2.027 $\pm$ 0.004 & 2.039 $\pm$ 0.001 & 10.0 &  6.8 \\
 85 & 133037.05$-$004529.4 & 51955 & 51662 & 2.108 $\pm$ 0.002 & 2.106 $\pm$ 0.001 & 16.2 & 10.1 \\
 86 &   132944.35+004004.6 & 51955 & 51662 & 2.312 $\pm$ 0.002 & 2.311 $\pm$ 0.002 & 22.0 & 17.1 \\
 87 &   133138.50+004221.1 & 51955 & 51662 & 2.429 $\pm$ 0.004 & 2.438 $\pm$ 0.002 & 16.2 & 13.2 \\
 88 &   133125.93+004414.0 & 51955 & 51662 & 2.022 $\pm$ 0.002 & 2.023 $\pm$ 0.002 & 15.2 & 12.9 \\
 89 &   133241.02+010237.6 & 51955 & 51662 & 1.752 $\pm$ 0.002 & 1.755 $\pm$ 0.001 & 13.5 & 10.6 \\
 90 &   133823.04+001611.8 & 51955 & 51662 & 2.162 $\pm$ 0.002 & 2.163 $\pm$ 0.002 & 17.3 & 10.8 \\
 91 &   133939.01+001021.6 & 51955 & 51662 & 2.126 $\pm$ 0.002 & 2.129 $\pm$ 0.001 & 10.4 &  4.6 \\
 92 &   134636.52+011155.2 & 51943 & 51666 & 1.673 $\pm$ 0.001 & 1.677 $\pm$ 0.002 &  6.7 &  8.6 \\
 93 &   134755.67+003935.1 & 51943 & 51666 & 3.813 $\pm$ 0.001 & 3.816 $\pm$ 0.001 &  6.2 &  7.6 \\
 94 &   134834.97+010626.2 & 51943 & 51666 & 1.926 $\pm$ 0.002 & 1.929 $\pm$ 0.002 & 20.2 & 19.6 \\
 95 &   135048.91+001522.0 & 51943 & 51666 & 1.834 $\pm$ 0.002 & 1.834 $\pm$ 0.002 &  8.3 &  8.3 \\
 96 & 140344.06$-$003359.3 & 51942 & 51641 & 1.744 $\pm$ 0.002 & 1.740 $\pm$ 0.001 &  9.7 &  7.0 \\
 97 & 140323.39$-$000606.9 & 51942 & 51641 & 2.460 $\pm$ 0.001 & 2.454 $\pm$ 0.002 & 27.7 & 22.3 \\
 98 & 140114.28$-$004537.1 & 51942 & 51641 & 2.522 $\pm$ 0.001 & 2.504 $\pm$ 0.008 & 14.2 & 12.8 \\
 99 & 135951.09$-$004250.4 & 51942 & 51641 & 2.063 $\pm$ 0.001 & 2.063 $\pm$ 0.001 & 15.5 & 12.8 \\
100 & 135735.01$-$004648.9 & 51942 & 51641 & 1.771 $\pm$ 0.002 & 1.770 $\pm$ 0.002 & 27.1 & 25.2 \\
101 & 135844.57$-$011055.1 & 51942 & 51641 & 1.961 $\pm$ 0.002 & 1.961 $\pm$ 0.001 & 16.7 & 18.0 \\
102 & 135603.51$-$010421.9 & 51942 & 51641 & 1.933 $\pm$ 0.001 & 1.932 $\pm$ 0.002 & 14.2 & 14.1 \\
103 & 135605.41$-$010024.4 & 51942 & 51641 & 1.886 $\pm$ 0.002 & 1.877 $\pm$ 0.002 & 12.6 &  8.9 \\
104 & 135534.38$-$000841.7 & 51942 & 51641 & 1.789 $\pm$ 0.002 & 1.792 $\pm$ 0.002 &  9.6 &  7.7 \\
105 & 135247.96$-$002351.6 & 51942 & 51641 & 1.670 $\pm$ 0.003 & 1.669 $\pm$ 0.002 &  6.3 &  4.5 \\
106 &   135623.29+004427.2 & 51942 & 51641 & 1.977 $\pm$ 0.002 & 1.981 $\pm$ 0.002 & 10.7 & 10.7 \\
107 &   135445.66+002050.3 & 51942 & 51641 & 2.503 $\pm$ 0.001 & 2.508 $\pm$ 0.002 & 23.0 & 22.5 \\
108 &   135514.61+001157.4 & 51942 & 51641 & 1.806 $\pm$ 0.002 & 1.808 $\pm$ 0.003 & 15.2 & 14.2 \\
109 &   135721.77+005501.2 & 51942 & 51641 & 1.997 $\pm$ 0.001 & 1.996 $\pm$ 0.001 & 22.2 & 19.8 \\
110 &   135828.74+005811.5 & 51942 & 51641 & 3.922 $\pm$ 0.001 & 3.931 $\pm$ 0.001 &  9.5 &  7.1 \\
111 &   140253.25+002921.2 & 51942 & 51641 & 1.939 $\pm$ 0.002 & 1.936 $\pm$ 0.002 & 11.6 & 10.5 \\
112 &   140224.15+003002.2 & 51942 & 51641 & 2.418 $\pm$ 0.002 & 2.418 $\pm$ 0.003 & 18.4 & 13.7 \\
113 & 142033.25$-$003233.3 & 51609 & 51957 & 2.676 $\pm$ 0.007 & 2.682 $\pm$ 0.008 & 11.2 & 10.9 \\
114 & 141951.60$-$004605.9 & 51609 & 51957 & 1.937 $\pm$ 0.001 & 1.933 $\pm$ 0.003 &  6.6 &  7.2 \\
115 &   141734.28+005730.1 & 51609 & 51957 & 2.407 $\pm$ 0.001 & 2.403 $\pm$ 0.002 &  5.0 &  4.8 \\
116 & 141822.91$-$000054.5 & 51609 & 51957 & 2.045 $\pm$ 0.002 & 2.048 $\pm$ 0.002 & 16.0 & 15.8 \\
117 & 141937.59$-$000132.4 & 51609 & 51957 & 1.837 $\pm$ 0.002 & 1.839 $\pm$ 0.002 & 10.3 &  9.0 \\
118 & 142045.98$-$000517.9 & 51609 & 51957 & 2.196 $\pm$ 0.002 & 2.193 $\pm$ 0.002 &  9.7 & 10.8 \\
119 &   141956.96+010652.6 & 51609 & 51957 & 2.206 $\pm$ 0.003 & 2.207 $\pm$ 0.002 &  9.3 &  9.5 \\
120 & 142205.10$-$000120.7 & 51609 & 51957 & 1.860 $\pm$ 0.002 & 1.863 $\pm$ 0.002 & 13.5 & 11.2 \\
121 &   142205.56+004143.2 & 51609 & 51957 & 2.155 $\pm$ 0.002 & 2.157 $\pm$ 0.002 &  8.7 &  8.0 \\
122 & 143628.46$-$003840.2 & 51637 & 51690 & 2.052 $\pm$ 0.002 & 2.048 $\pm$ 0.001 & 20.1 & 16.5 \\
123 & 143229.24$-$010616.1 & 51637 & 51690 & 2.085 $\pm$ 0.002 & 2.086 $\pm$ 0.002 & 28.8 & 26.9 \\
124 & 143255.35$-$003109.2 & 51637 & 51690 & 2.071 $\pm$ 0.002 & 2.069 $\pm$ 0.001 & 12.3 & 14.6 \\
125 & 143116.86$-$004637.7 & 51637 & 51690 & 2.211 $\pm$ 0.002 & 2.211 $\pm$ 0.001 & 12.8 & 12.0 \\
126 &   142954.48+002327.5 & 51637 & 51690 & 1.992 $\pm$ 0.001 & 2.000 $\pm$ 0.001 & 10.6 &  9.8 \\
127 &   143124.03+002302.7 & 51637 & 51690 & 1.947 $\pm$ 0.002 & 1.941 $\pm$ 0.000 &  9.2 &  9.0 \\
128 &   143307.40+003319.1 & 51637 & 51690 & 2.743 $\pm$ 0.001 & 2.744 $\pm$ 0.001 & 11.4 & 11.3 \\
129 &   143436.51+010522.2 & 51637 & 51690 & 2.202 $\pm$ 0.002 & 2.200 $\pm$ 0.001 & 10.7 & 11.1 \\
130 &   143601.58+002041.9 & 51637 & 51690 & 1.787 $\pm$ 0.001 & 1.267 $\pm$ 0.001 & 12.8 & 21.5 \\
131 & 145817.52$-$004115.7 & 51994 & 51666 & 2.618 $\pm$ 0.001 & 2.615 $\pm$ 0.001 & 12.1 & 10.9 \\
132 & 145903.25$-$002256.4 & 51994 & 51666 & 2.012 $\pm$ 0.001 & 1.999 $\pm$ 0.004 & 12.1 &  8.9 \\
133 & 145722.70$-$010800.9 & 51994 & 51666 & 2.232 $\pm$ 0.002 & 2.232 $\pm$ 0.002 & 27.5 & 21.4 \\
134 & 145613.19$-$003652.9 & 51994 & 51666 & 1.760 $\pm$ 0.002 & 1.760 $\pm$ 0.002 &  6.1 &  4.1 \\
135 & 145555.00$-$003713.4 & 51994 & 51666 & 1.948 $\pm$ 0.002 & 1.945 $\pm$ 0.002 &  9.3 &  5.5 \\
136 & 145302.09$-$010524.4 & 51994 & 51666 & 1.808 $\pm$ 0.002 & 1.806 $\pm$ 0.002 & 27.6 & 17.9 \\
137 & 145128.92$-$005655.7 & 51994 & 51666 & 2.114 $\pm$ 0.002 & 2.114 $\pm$ 0.002 & 18.2 & 15.7 \\
138 &   145246.52+003450.5 & 51994 & 51666 & 2.542 $\pm$ 0.001 & 2.546 $\pm$ 0.002 &  2.8 &  4.0 \\
139 &   145155.24+000521.9 & 51994 & 51666 & 2.018 $\pm$ 0.002 & 2.021 $\pm$ 0.002 & 13.1 & 11.4 \\
140 &   145317.44+003441.1 & 51994 & 51666 & 2.164 $\pm$ 0.002 & 2.164 $\pm$ 0.002 & 17.1 & 12.4 \\
141 &   145337.98+002010.6 & 51994 & 51666 & 1.862 $\pm$ 0.002 & 1.861 $\pm$ 0.002 & 10.3 &  6.4 \\
142 &   145429.65+004121.2 & 51994 & 51666 & 2.659 $\pm$ 0.001 & 2.638 $\pm$ 0.005 & 14.1 &  9.7 \\
143 &   145447.70+003436.3 & 51994 & 51666 & 1.914 $\pm$ 0.001 & 1.910 $\pm$ 0.002 & 14.1 & 10.9 \\
144 &   145633.42+000555.4 & 51994 & 51666 & 1.836 $\pm$ 0.002 & 1.839 $\pm$ 0.001 &  6.4 &  5.6 \\
145 &   145815.22+003908.6 & 51994 & 51666 & 2.022 $\pm$ 0.002 & 2.013 $\pm$ 0.003 & 10.4 &  8.5 \\
146 &   145754.05+003638.9 & 51994 & 51666 & 2.760 $\pm$ 0.001 & 2.760 $\pm$ 0.001 & 12.7 & 11.3 \\
147 & 150826.49$-$003026.9 & 51990 & 51614 & 1.650 $\pm$ 0.002 & 1.648 $\pm$ 0.000 & 10.0 &  6.4 \\
148 & 150314.57$-$000905.8 & 51990 & 51614 & 1.701 $\pm$ 0.003 & 1.703 $\pm$ 0.002 &  9.3 &  7.8 \\
149 & 150104.94$-$010727.9 & 51990 & 51614 & 2.134 $\pm$ 0.001 & 2.138 $\pm$ 0.001 &  4.9 &  3.2 \\
150 &   145943.03+010601.5 & 51990 & 51614 & 2.094 $\pm$ 0.002 & 2.097 $\pm$ 0.001 & 19.1 & 15.1 \\
151 &   145901.28+002123.7 & 51990 & 51614 & 1.985 $\pm$ 0.002 & 1.990 $\pm$ 0.002 & 15.3 & 12.4 \\
152 &   145838.04+002418.0 & 51990 & 51614 & 1.887 $\pm$ 0.002 & 1.882 $\pm$ 0.001 & 12.8 &  9.8 \\
153 &   145907.19+002401.3 & 51990 & 51614 & 3.011 $\pm$ 0.001 & 3.012 $\pm$ 0.001 & 16.7 & 12.8 \\
154 &   145914.50+000648.7 & 51990 & 51614 & 1.899 $\pm$ 0.002 & 1.898 $\pm$ 0.001 &  9.7 &  7.0 \\
155 &   150046.92+000427.3 & 51990 & 51614 & 1.688 $\pm$ 0.002 & 1.688 $\pm$ 0.001 & 12.9 &  6.6 \\
156 &   150123.45+001940.0 & 51990 & 51614 & 1.929 $\pm$ 0.002 & 1.929 $\pm$ 0.002 & 20.6 & 17.5 \\
157 &   150353.21+005837.9 & 51990 & 51614 & 2.089 $\pm$ 0.002 & 2.091 $\pm$ 0.002 & 19.7 & 15.1 \\
158 &   150548.40+010801.2 & 51990 & 51614 & 1.699 $\pm$ 0.002 & 1.697 $\pm$ 0.002 & 16.2 & 12.6 \\
159 &   150613.10+002854.8 & 51990 & 51614 & 3.369 $\pm$ 0.001 & 3.359 $\pm$ 0.001 & 13.5 & 10.3 \\
160 &   150631.75+000518.1 & 51990 & 51614 & 1.692 $\pm$ 0.003 & 1.691 $\pm$ 0.002 & 23.5 & 16.8 \\
161 &   150611.23+001823.6 & 51990 & 51614 & 2.838 $\pm$ 0.001 & 2.806 $\pm$ 0.015 & 11.5 &  9.2 \\
162 & 131559.71$-$031852.7 & 51691 & 51990 & 1.726 $\pm$ 0.002 & 1.731 $\pm$ 0.003 & 22.3 & 17.3 \\
163 & 131728.74$-$024759.4 & 51691 & 51990 & 3.377 $\pm$ 0.001 & 1.430 $\pm$ 0.001 &  8.5 &  9.1 \\
164 & 131435.50$-$033035.9 & 51691 & 51990 & 1.897 $\pm$ 0.001 & 1.895 $\pm$ 0.002 & 18.5 & 17.4 \\
165 & 131228.04$-$032308.7 & 51691 & 51990 & 2.194 $\pm$ 0.002 & 2.195 $\pm$ 0.002 & 13.4 & 13.2 \\
166 & 130751.67$-$014119.9 & 51691 & 51990 & 1.743 $\pm$ 0.002 & 1.738 $\pm$ 0.002 &  9.2 &  9.6 \\
167 & 131623.99$-$015834.9 & 51691 & 51990 & 2.996 $\pm$ 0.003 & 3.004 $\pm$ 0.001 & 11.3 & 10.8 \\
168 &   171143.95+603634.6 & 51695 & 51780 & 2.129 $\pm$ 0.002 & 2.131 $\pm$ 0.002 &  8.8 &  9.7 \\
169 &   171212.37+605328.9 & 51695 & 51780 & 1.682 $\pm$ 0.003 & 1.684 $\pm$ 0.000 & 10.0 & 10.2 \\
170 &   171304.62+611945.4 & 51695 & 51780 & 1.782 $\pm$ 0.002 & 1.783 $\pm$ 0.002 &  9.2 &  9.0 \\
171 &   171424.68+612404.6 & 51695 & 51780 & 2.036 $\pm$ 0.001 & 2.042 $\pm$ 0.001 & 11.5 & 11.3 \\
172 &   171300.19+612354.4 & 51695 & 51780 & 1.847 $\pm$ 0.001 & 1.845 $\pm$ 0.002 &  9.5 &  9.7 \\
173 &   170611.38+610052.7 & 51695 & 51780 & 2.069 $\pm$ 0.002 & 2.055 $\pm$ 0.001 & 11.4 & 10.9 \\
174 &   170144.60+603300.6 & 51695 & 51780 & 1.820 $\pm$ 0.002 & 1.821 $\pm$ 0.002 & 15.1 & 13.6 \\
175 &   170102.17+612300.9 & 51695 & 51780 & 2.287 $\pm$ 0.002 & 2.287 $\pm$ 0.002 & 23.2 & 23.3 \\
176 &   165755.53+604002.5 & 51695 & 51780 & 2.332 $\pm$ 0.010 & 2.355 $\pm$ 0.001 & 16.6 & 14.1 \\
177 &   170306.09+615244.3 & 51695 & 51780 & 1.916 $\pm$ 0.003 & 1.919 $\pm$ 0.002 & 29.1 & 28.0 \\
178 &   170954.32+615817.5 & 51695 & 51780 & 1.847 $\pm$ 0.004 & 1.857 $\pm$ 0.004 & 10.1 &  9.9 \\
179 &   172909.92+624519.7 & 51694 & 51789 & 1.748 $\pm$ 0.003 & 1.754 $\pm$ 0.003 & 10.7 &  8.2 \\
180 &   172047.64+624638.3 & 51694 & 51789 & 1.831 $\pm$ 0.002 & 1.823 $\pm$ 0.003 &  8.9 & 10.7 \\
181 &   171633.36+621625.4 & 51694 & 51789 & 2.118 $\pm$ 0.001 & 2.120 $\pm$ 0.002 & 12.7 & 14.7 \\
182 &   171731.04+621912.1 & 51694 & 51789 & 2.119 $\pm$ 0.001 & 2.118 $\pm$ 0.002 & 10.8 & 12.3 \\
183 &   171420.59+630020.2 & 51694 & 51789 & 1.709 $\pm$ 0.002 & 1.712 $\pm$ 0.002 & 10.7 & 11.2 \\
184 &   171015.71+634806.1 & 51694 & 51789 & 1.786 $\pm$ 0.002 & 1.789 $\pm$ 0.002 &  9.2 &  8.3 \\
185 &   171535.96+632336.0 & 51694 & 51789 & 2.182 $\pm$ 0.002 & 2.182 $\pm$ 0.002 & 17.3 & 16.6 \\
186 &   172026.24+633517.3 & 51694 & 51789 & 2.149 $\pm$ 0.002 & 2.150 $\pm$ 0.002 & 18.3 & 16.8 \\
187 &   171712.86+640344.7 & 51694 & 51789 & 2.105 $\pm$ 0.001 & 2.103 $\pm$ 0.001 & 13.4 & 11.3 \\
188 & 234336.14$-$003955.4 & 51877 & 51783 & 1.781 $\pm$ 0.002 & 1.782 $\pm$ 0.002 & 18.6 & 13.4 \\
189 & 234033.71$-$005637.0 & 51877 & 51783 & 3.650 $\pm$ 0.001 & 3.652 $\pm$ 0.001 &  8.7 &  7.7 \\
190 & 234002.76$-$005242.1 & 51877 & 51783 & 2.256 $\pm$ 0.002 & 2.257 $\pm$ 0.002 & 17.1 & 13.7 \\
191 &   233838.71+011448.3 & 51877 & 51783 & 2.078 $\pm$ 0.002 & 2.073 $\pm$ 0.002 &  7.3 &  6.2 \\
192 &   233930.00+003017.2 & 51877 & 51783 & 3.052 $\pm$ 0.001 & 3.003 $\pm$ 0.028 & 18.4 & 14.7 \\
193 &   234340.34+011254.4 & 51877 & 51783 & 1.952 $\pm$ 0.002 & 1.949 $\pm$ 0.001 & 10.1 & 10.9 \\
194 &   234500.91+004156.1 & 51877 & 51783 & 2.193 $\pm$ 0.002 & 2.192 $\pm$ 0.002 & 11.6 & 11.4 \\
195 & 002609.07$-$003749.3 & 51900 & 51816 & 2.382 $\pm$ 0.000 & 2.379 $\pm$ 0.003 & 12.4 &  8.8 \\
196 & 002322.70$-$004829.2 & 51900 & 51816 & 2.251 $\pm$ 0.002 & 2.250 $\pm$ 0.003 & 14.6 &  9.5 \\
197 & 002139.30$-$003154.5 & 51900 & 51816 & 2.157 $\pm$ 0.002 & 2.155 $\pm$ 0.002 & 23.8 & 15.2 \\
198 & 002146.71$-$004847.9 & 51900 & 51816 & 2.502 $\pm$ 0.002 & 2.501 $\pm$ 0.002 & 19.6 & 12.0 \\
199 & 002028.34$-$002915.0 & 51900 & 51816 & 1.927 $\pm$ 0.002 & 1.927 $\pm$ 0.002 & 16.6 &  9.9 \\
200 & 001950.05$-$004040.7 & 51900 & 51816 & 4.327 $\pm$ 0.001 & 4.351 $\pm$ 0.001 &  7.5 &  4.9 \\
201 &   001657.00+005532.0 & 51900 & 51816 & 1.756 $\pm$ 0.002 & 1.755 $\pm$ 0.001 & 14.7 &  8.8 \\
202 &   002143.30+010840.2 & 51900 & 51816 & 1.901 $\pm$ 0.002 & 1.905 $\pm$ 0.002 & 10.7 &  7.7 \\
203 & 005102.42$-$010244.4 & 51876 & 51812 & 1.874 $\pm$ 0.004 & 1.878 $\pm$ 0.002 & 28.6 & 29.7 \\
204 & 005128.60$-$002453.9 & 51876 & 51812 & 1.939 $\pm$ 0.003 & 1.937 $\pm$ 0.002 & 15.3 & 13.5 \\
205 & 005013.78$-$002446.4 & 51876 & 51812 & 2.032 $\pm$ 0.001 & 2.020 $\pm$ 0.003 &  9.3 &  9.0 \\
206 & 004806.06$-$010321.5 & 51876 & 51812 & 2.528 $\pm$ 0.001 & 2.526 $\pm$ 0.002 & 20.6 & 23.4 \\
207 &   004806.06+004623.4 & 51876 & 51812 & 2.362 $\pm$ 0.001 & 2.333 $\pm$ 0.016 & 10.4 &  9.5 \\
208 &   004856.35+005648.1 & 51876 & 51812 & 2.327 $\pm$ 0.002 & 2.328 $\pm$ 0.002 & 22.5 & 20.3 \\
209 &   004639.85+000732.1 & 51876 & 51812 & 2.128 $\pm$ 0.002 & 2.123 $\pm$ 0.002 & 15.7 & 15.0 \\
210 &   004918.97+002609.4 & 51876 & 51812 & 1.946 $\pm$ 0.001 & 1.945 $\pm$ 0.002 & 24.4 & 19.4 \\
211 &   005001.81+002620.1 & 51876 & 51812 & 1.940 $\pm$ 0.001 & 1.930 $\pm$ 0.003 & 10.8 & 10.3 \\
212 &   005157.24+000354.8 & 51876 & 51812 & 1.956 $\pm$ 0.002 & 1.955 $\pm$ 0.002 & 30.6 & 28.0 \\
213 &   005202.40+010129.2 & 51876 & 51812 & 2.270 $\pm$ 0.002 & 2.271 $\pm$ 0.002 & 35.8 & 33.3 \\
214 &   020505.81+011415.9 & 51812 & 51877 & 2.232 $\pm$ 0.002 & 2.233 $\pm$ 0.002 & 11.5 & 12.1 \\
215 &   020646.30+010505.5 & 51812 & 51877 & 2.270 $\pm$ 0.002 & 2.269 $\pm$ 0.003 & 14.2 & 11.9 \\
216 &   020646.97+001800.5 & 51812 & 51877 & 1.679 $\pm$ 0.002 & 1.681 $\pm$ 0.002 & 13.2 & 11.8 \\
217 &   020953.16+005511.0 & 51812 & 51877 & 2.191 $\pm$ 0.002 & 2.193 $\pm$ 0.002 & 14.9 &  9.6 \\
218 &   020845.53+002236.0 & 51812 & 51877 & 1.885 $\pm$ 0.002 & 1.885 $\pm$ 0.002 & 32.9 & 33.8 \\
219 &   022534.09+000347.9 & 51817 & 52238 & 1.736 $\pm$ 0.001 & 1.734 $\pm$ 0.002 &  4.0 &  2.8 \\
220 & 022430.15$-$004131.1 & 51817 & 52238 & 1.667 $\pm$ 0.002 & 1.665 $\pm$ 0.001 & 10.9 & 10.7 \\
221 & 022152.95$-$003226.1 & 51817 & 52238 & 1.712 $\pm$ 0.001 & 1.714 $\pm$ 0.002 &  9.3 &  7.7 \\
222 & 022143.18$-$001803.8 & 51817 & 52238 & 2.640 $\pm$ 0.001 & 2.645 $\pm$ 0.001 & 14.2 & 12.0 \\
223 & 022346.42$-$003908.2 & 51817 & 52238 & 1.675 $\pm$ 0.002 & 1.678 $\pm$ 0.002 & 11.9 & 15.3 \\
224 & 022326.60$-$010406.7 & 51817 & 52238 & 1.933 $\pm$ 0.001 & 1.929 $\pm$ 0.002 &  9.4 &  8.2 \\
225 & 022050.25$-$002534.5 & 51817 & 52238 & 1.705 $\pm$ 0.002 & 1.703 $\pm$ 0.002 &  4.4 &  3.4 \\
226 & 022058.10$-$002946.8 & 51817 & 52238 & 1.708 $\pm$ 0.001 & 1.714 $\pm$ 0.001 &  6.1 &  4.3 \\
227 & 021954.57$-$000304.5 & 51817 & 52238 & 1.776 $\pm$ 0.001 & 1.781 $\pm$ 0.002 &  3.3 &  2.5 \\
228 &   021754.80+000234.0 & 51817 & 52238 & 2.044 $\pm$ 0.002 & 2.031 $\pm$ 0.001 &  5.5 &  8.4 \\
229 &   022259.69+011028.3 & 51817 & 52238 & 1.838 $\pm$ 0.002 & 1.836 $\pm$ 0.002 &  8.6 &  8.0 \\
230 &   022128.26+002056.1 & 51817 & 52238 & 2.039 $\pm$ 0.001 & 2.039 $\pm$ 0.001 & 10.4 & 10.3 \\
231 &   022414.65+011341.8 & 51817 & 52238 & 1.785 $\pm$ 0.001 & 1.787 $\pm$ 0.001 &  4.3 &  3.5 \\
232 &   022230.28+001844.5 & 51817 & 52238 & 2.189 $\pm$ 0.002 & 2.189 $\pm$ 0.001 &  9.1 &  8.5 \\
233 &   022526.15+010124.0 & 51817 & 52238 & 1.875 $\pm$ 0.002 & 1.870 $\pm$ 0.001 &  6.3 &  3.7 \\
234 &   022540.44+005720.9 & 51817 & 52238 & 2.010 $\pm$ 0.002 & 2.011 $\pm$ 0.002 & 10.3 &  9.6 \\
235 &   022553.60+005130.9 & 51817 & 52238 & 1.813 $\pm$ 0.002 & 1.814 $\pm$ 0.002 & 13.4 & 12.3 \\
236 &   022647.42+001254.4 & 51817 & 52238 & 2.138 $\pm$ 0.001 & 2.156 $\pm$ 0.001 &  9.4 &  8.4 \\
237 &   022656.06+002248.0 & 51817 & 52238 & 1.869 $\pm$ 0.001 & 1.863 $\pm$ 0.001 &  4.2 &  4.1 \\
238 & 030002.70$-$001219.2 & 51816 & 51877 & 1.680 $\pm$ 0.002 & 1.676 $\pm$ 0.001 &  5.3 &  5.7 \\
239 & 025933.72$-$002517.6 & 51816 & 51877 & 1.759 $\pm$ 0.001 & 1.760 $\pm$ 0.001 & 13.3 & 13.3 \\
240 & 025713.07$-$010157.6 & 51816 & 51877 & 1.868 $\pm$ 0.002 & 1.872 $\pm$ 0.001 &  7.5 &  6.9 \\
241 & 025819.32$-$000806.1 & 51816 & 51877 & 2.110 $\pm$ 0.002 & 2.108 $\pm$ 0.002 &  7.0 &  6.7 \\
242 & 025510.55$-$000712.9 & 51816 & 51877 & 1.686 $\pm$ 0.002 & 1.692 $\pm$ 0.006 &  5.5 &  5.4 \\
243 &   025513.03+000639.4 & 51816 & 51877 & 1.882 $\pm$ 0.000 & 1.880 $\pm$ 0.002 &  8.3 &  8.0 \\
244 &   025356.07+001057.4 & 51816 & 51877 & 1.699 $\pm$ 0.002 & 1.700 $\pm$ 0.002 &  8.7 &  8.0 \\
245 & 025429.74$-$004334.0 & 51816 & 51877 & 1.739 $\pm$ 0.002 & 1.742 $\pm$ 0.001 &  4.2 &  3.7 \\
246 & 025345.20$-$004706.0 & 51816 & 51877 & 2.451 $\pm$ 0.001 & 2.431 $\pm$ 0.012 & 16.1 & 15.5 \\
247 & 025447.40$-$004111.2 & 51816 & 51877 & 2.009 $\pm$ 0.003 & 0.678 $\pm$ 0.004 &  5.9 &  5.3 \\
248 &   025340.94+001110.0 & 51816 & 51877 & 1.687 $\pm$ 0.001 & 1.687 $\pm$ 0.000 & 22.0 & 19.2 \\
249 &   025209.80+000548.9 & 51816 & 51877 & 2.111 $\pm$ 0.002 & 2.114 $\pm$ 0.001 &  4.4 &  4.0 \\
250 & 025038.67$-$004739.1 & 51816 & 51877 & 1.841 $\pm$ 0.001 & 1.841 $\pm$ 0.002 & 15.4 & 17.3 \\
251 &   025151.27+005739.0 & 51816 & 51877 & 1.828 $\pm$ 0.003 & 1.829 $\pm$ 0.001 &  6.2 &  6.3 \\
252 &   025229.76+010049.0 & 51816 & 51877 & 2.020 $\pm$ 0.002 & 2.009 $\pm$ 0.003 &  5.6 &  5.6 \\
253 &   025019.27+003100.7 & 51816 & 51877 & 2.027 $\pm$ 0.002 & 2.014 $\pm$ 0.002 &  5.5 &  4.7 \\
254 &   025401.44+002916.1 & 51816 & 51877 & 2.008 $\pm$ 0.002 & 2.010 $\pm$ 0.002 & 11.4 & 11.4 \\
255 &   025516.88+011134.5 & 51816 & 51877 & 2.839 $\pm$ 0.003 & 2.848 $\pm$ 0.001 &  7.7 &  7.8 \\
256 &   025518.58+004847.6 & 51816 & 51877 & 3.989 $\pm$ 0.003 & 3.987 $\pm$ 0.001 & 12.1 & 10.5 \\
257 &   025828.99+001526.2 & 51816 & 51877 & 2.063 $\pm$ 0.002 & 2.053 $\pm$ 0.000 &  4.3 &  4.8 \\
258 &   025922.63+005829.3 & 51816 & 51877 & 1.858 $\pm$ 0.002 & 1.861 $\pm$ 0.002 & 11.0 & 12.6 \\
259 & 030449.86$-$000813.4 & 51817 & 51873 & 3.295 $\pm$ 0.002 & 3.295 $\pm$ 0.001 & 30.8 & 30.2 \\
260 & 030341.04$-$002321.8 & 51817 & 51873 & 3.231 $\pm$ 0.001 & 3.232 $\pm$ 0.001 & 27.7 & 27.2 \\
261 & 030027.11$-$004848.7 & 51817 & 51873 & 2.017 $\pm$ 0.001 & 2.017 $\pm$ 0.002 & 12.9 & 12.0 \\
262 & 025928.52$-$001959.9 & 51817 & 51873 & 2.001 $\pm$ 0.002 & 2.001 $\pm$ 0.002 & 32.5 & 31.5 \\
263 &   030045.25+001656.7 & 51817 & 51873 & 1.742 $\pm$ 0.002 & 1.744 $\pm$ 0.003 & 11.6 & 11.3 \\
264 &   025905.64+001121.8 & 51817 & 51873 & 3.365 $\pm$ 0.002 & 3.365 $\pm$ 0.001 & 25.9 & 24.8 \\
265 &   030404.46+010327.5 & 51817 & 51873 & 1.833 $\pm$ 0.002 & 1.835 $\pm$ 0.001 & 13.6 & 13.1 \\
266 &   030600.41+010145.4 & 51817 & 51873 & 2.191 $\pm$ 0.001 & 2.190 $\pm$ 0.001 & 14.6 & 10.8 \\
267 &   030725.90+003709.4 & 51817 & 51873 & 2.114 $\pm$ 0.002 & 2.122 $\pm$ 0.001 & 10.7 &  7.9 \\
268 & 031348.33$-$010433.0 & 51931 & 52254 & 2.467 $\pm$ 0.002 & 2.469 $\pm$ 0.001 & 10.8 & 10.4 \\
269 & 031404.43$-$003947.2 & 51931 & 52254 & 2.103 $\pm$ 0.002 & 2.105 $\pm$ 0.002 & 15.6 & 15.2 \\
270 & 031003.01$-$004645.7 & 51931 & 52254 & 2.113 $\pm$ 0.002 & 2.114 $\pm$ 0.001 & 26.4 & 24.3 \\
271 & 031028.87$-$005326.2 & 51931 & 52254 & 2.462 $\pm$ 0.001 & 2.469 $\pm$ 0.001 & 19.7 & 18.4 \\
272 &   030719.92+004538.7 & 51931 & 52254 & 1.906 $\pm$ 0.001 & 1.904 $\pm$ 0.002 &  9.8 &  7.9 \\
273 &   031127.55+005357.3 & 51931 & 52254 & 1.758 $\pm$ 0.002 & 1.762 $\pm$ 0.001 & 11.4 &  8.9 \\
274 &   031237.57+004511.2 & 51931 & 52254 & 1.823 $\pm$ 0.001 & 1.823 $\pm$ 0.002 &  8.4 &  8.0 \\
275 & 032158.90$-$010037.6 & 51929 & 51821 & 1.761 $\pm$ 0.001 & 1.763 $\pm$ 0.002 &  6.3 &  5.3 \\
276 & 032253.09$-$001121.6 & 51929 & 51821 & 1.879 $\pm$ 0.002 & 1.875 $\pm$ 0.002 &  2.9 &  3.7 \\
277 & 032158.40$-$001102.6 & 51929 & 51821 & 2.153 $\pm$ 0.002 & 2.152 $\pm$ 0.002 & 12.4 & 12.0 \\
278 & 032028.36$-$003255.4 & 51929 & 51821 & 1.799 $\pm$ 0.002 & 1.794 $\pm$ 0.002 &  2.4 &  2.3 \\
279 & 031845.17$-$001845.3 & 51929 & 51821 & 3.223 $\pm$ 0.002 & 3.231 $\pm$ 0.003 & 13.5 & 12.1 \\
280 & 031441.46$-$000319.7 & 51929 & 51821 & 2.123 $\pm$ 0.002 & 2.121 $\pm$ 0.002 & 16.6 & 14.0 \\
281 &   031609.84+004043.2 & 51929 & 51821 & 2.920 $\pm$ 0.001 & 2.917 $\pm$ 0.001 & 15.3 & 13.0 \\
282 &   031544.54+004220.9 & 51929 & 51821 & 1.880 $\pm$ 0.001 & 1.883 $\pm$ 0.002 & 10.4 &  7.8 \\
283 &   031731.99+001010.4 & 51929 & 51821 & 1.959 $\pm$ 0.002 & 1.951 $\pm$ 0.002 &  7.4 &  8.3 \\
284 &   031805.30+001735.9 & 51929 & 51821 & 1.777 $\pm$ 0.002 & 1.776 $\pm$ 0.002 &  4.2 &  4.7 \\
285 &   032022.76+004108.3 & 51929 & 51821 & 1.787 $\pm$ 0.002 & 1.784 $\pm$ 0.002 & 20.5 & 22.0 \\
286 &   031949.59+005520.5 & 51929 & 51821 & 2.039 $\pm$ 0.001 & 2.042 $\pm$ 0.002 &  9.5 & 11.3 \\
287 & 033931.23$-$002458.7 & 51810 & 51879 & 1.667 $\pm$ 0.002 & 1.664 $\pm$ 0.002 & 12.3 & 10.2 \\
288 & 033335.03$-$004926.9 & 51810 & 51879 & 1.774 $\pm$ 0.001 & 1.777 $\pm$ 0.001 & 11.2 & 10.2 \\
289 & 033523.31$-$002203.9 & 51810 & 51879 & 1.768 $\pm$ 0.002 & 1.769 $\pm$ 0.002 & 22.5 & 20.6 \\
290 & 033356.92$-$003122.9 & 51810 & 51879 & 1.866 $\pm$ 0.001 & 1.867 $\pm$ 0.001 & 12.9 & 11.4 \\
291 & 033334.73$-$001621.4 & 51810 & 51879 & 1.826 $\pm$ 0.002 & 1.822 $\pm$ 0.002 &  5.3 &  5.0 \\
292 & 033201.41$-$004310.2 & 51810 & 51879 & 1.744 $\pm$ 0.002 & 1.742 $\pm$ 0.001 &  7.9 &  7.8 \\
293 & 033131.17$-$005704.2 & 51810 & 51879 & 1.805 $\pm$ 0.002 & 1.805 $\pm$ 0.002 & 15.4 & 14.2 \\
294 & 032933.97$-$004801.1 & 51810 & 51879 & 1.878 $\pm$ 0.000 & 1.880 $\pm$ 0.001 & 12.9 & 11.5 \\
295 & 032941.12$-$002246.6 & 51810 & 51879 & 2.416 $\pm$ 0.001 & 2.413 $\pm$ 0.001 &  4.8 &  4.4 \\
296 &   033004.34+000901.6 & 51810 & 51879 & 1.797 $\pm$ 0.001 & 1.799 $\pm$ 0.002 &  8.9 &  8.4 \\
297 &   033351.52+002341.6 & 51810 & 51879 & 1.814 $\pm$ 0.001 & 1.814 $\pm$ 0.001 & 10.7 & 10.3 \\
298 &   033310.29+000321.6 & 51810 & 51879 & 1.727 $\pm$ 0.002 & 1.728 $\pm$ 0.001 &  5.0 &  4.1 \\
299 &   033546.44+011622.4 & 51810 & 51879 & 2.092 $\pm$ 0.002 & 2.092 $\pm$ 0.002 &  8.5 &  7.1 \\
300 &   033515.59+002900.8 & 51810 & 51879 & 2.241 $\pm$ 0.002 & 2.238 $\pm$ 0.001 & 19.2 & 18.8 \\
301 &   033934.74+002302.8 & 51810 & 51879 & 1.732 $\pm$ 0.002 & 1.730 $\pm$ 0.002 &  9.0 &  7.7 \\
302 & 034435.96$-$001527.5 & 51811 & 51885 & 2.345 $\pm$ 0.002 & 2.344 $\pm$ 0.002 & 10.9 &  9.3 \\
303 & 034329.63$-$010838.9 & 51811 & 51885 & 1.726 $\pm$ 0.002 & 1.727 $\pm$ 0.002 & 18.5 & 16.8 \\
304 & 034318.37$-$004447.9 & 51811 & 51885 & 1.748 $\pm$ 0.002 & 1.752 $\pm$ 0.002 &  2.9 &  1.5 \\
305 & 034247.24$-$004129.6 & 51811 & 51885 & 2.226 $\pm$ 0.001 & 2.224 $\pm$ 0.002 &  5.5 &  3.7 \\
306 & 033954.26$-$002055.0 & 51811 & 51885 & 2.320 $\pm$ 0.001 & 2.319 $\pm$ 0.001 & 10.2 &  9.2 \\
307 & 034002.84$-$000627.9 & 51811 & 51885 & 1.720 $\pm$ 0.002 & 1.719 $\pm$ 0.001 &  8.1 &  7.0 \\
308 & 033854.77$-$000520.9 & 51811 & 51885 & 3.050 $\pm$ 0.002 & 3.051 $\pm$ 0.001 & 16.6 & 19.0 \\
309 & 033931.23$-$002458.7 & 51811 & 51885 & 1.669 $\pm$ 0.002 & 1.669 $\pm$ 0.001 & 13.6 & 12.0 \\
310 & 033708.45$-$000614.3 & 51811 & 51885 & 1.660 $\pm$ 0.001 & 1.658 $\pm$ 0.002 & 10.5 &  8.1 \\
311 &   033832.65+004518.5 & 51811 & 51885 & 1.839 $\pm$ 0.002 & 1.836 $\pm$ 0.001 &  8.8 &  8.1 \\
312 &   033639.50+002535.3 & 51811 & 51885 & 1.679 $\pm$ 0.003 & 1.682 $\pm$ 0.002 &  7.1 &  6.0 \\
313 &   034111.09+011617.9 & 51811 & 51885 & 1.840 $\pm$ 0.005 & 1.835 $\pm$ 0.002 &  7.6 &  5.7 \\
314 &   034119.57+010136.2 & 51811 & 51885 & 2.081 $\pm$ 0.002 & 1.503 $\pm$ 0.002 &  5.4 &  3.9 \\
315 &   034023.49+003111.9 & 51811 & 51885 & 1.910 $\pm$ 0.001 & 1.904 $\pm$ 0.001 &  6.7 &  5.9 \\
316 &   034027.31+003441.6 & 51811 & 51885 & 1.875 $\pm$ 0.001 & 1.875 $\pm$ 0.002 & 31.5 & 33.4 \\
317 &   033934.74+002302.8 & 51811 & 51885 & 1.732 $\pm$ 0.001 & 1.733 $\pm$ 0.004 & 10.5 &  8.8 \\
318 &   034143.88+000355.6 & 51811 & 51885 & 1.697 $\pm$ 0.001 & 1.692 $\pm$ 0.002 &  7.8 &  6.3 \\
319 &   034403.48+003426.9 & 51811 & 51885 & 2.046 $\pm$ 0.001 & 2.041 $\pm$ 0.000 &  9.8 &  7.4 \\
320 &   034501.37+000638.9 & 51811 & 51885 & 1.670 $\pm$ 0.002 & 1.667 $\pm$ 0.002 & 13.6 & 11.4 \\
321 &   004023.76+140807.4 & 51817 & 51884 & 1.870 $\pm$ 0.001 & 1.869 $\pm$ 0.002 & 38.4 & 50.4 \\
322 &   003453.74+141856.1 & 51817 & 51884 & 1.679 $\pm$ 0.001 & 1.679 $\pm$ 0.001 &  4.4 &  4.3 \\
323 &   003418.65+145102.8 & 51817 & 51884 & 2.114 $\pm$ 0.002 & 2.113 $\pm$ 0.001 &  8.5 &  7.8 \\
324 &   003520.91+143730.2 & 51817 & 51884 & 1.857 $\pm$ 0.002 & 1.860 $\pm$ 0.001 &  4.8 &  3.2 \\
325 &   003240.57+143951.9 & 51817 & 51884 & 1.864 $\pm$ 0.002 & 1.865 $\pm$ 0.001 &  4.0 &  3.0 \\
326 &   003230.37+145248.0 & 51817 & 51884 & 1.688 $\pm$ 0.001 & 1.681 $\pm$ 0.001 &  7.8 &  6.6 \\
327 &   005010.32+142947.4 & 51868 & 51812 & 2.042 $\pm$ 0.001 & 2.042 $\pm$ 0.002 &  7.2 &  6.3 \\
328 &   004721.96+140706.3 & 51868 & 51812 & 1.741 $\pm$ 0.001 & 1.737 $\pm$ 0.002 &  7.8 &  6.5 \\
329 &   004833.54+142056.8 & 51868 & 51812 & 1.819 $\pm$ 0.002 & 1.816 $\pm$ 0.001 & 10.7 & 10.3 \\
330 &   004710.84+145715.5 & 51868 & 51812 & 2.298 $\pm$ 0.010 & 2.296 $\pm$ 0.001 &  4.9 &  5.4 \\
331 &   004736.10+145256.4 & 51868 & 51812 & 1.845 $\pm$ 0.003 & 1.846 $\pm$ 0.002 &  7.4 &  6.8 \\
332 &   004455.68+134831.4 & 51868 & 51812 & 2.225 $\pm$ 0.002 & 2.226 $\pm$ 0.002 &  5.8 &  5.5 \\
333 &   004516.62+141811.4 & 51868 & 51812 & 2.122 $\pm$ 0.002 & 2.119 $\pm$ 0.001 &  7.9 &  7.8 \\
334 &   004238.23+135054.8 & 51868 & 51812 & 1.771 $\pm$ 0.001 & 1.773 $\pm$ 0.002 &  6.2 &  4.8 \\
335 &   004241.29+134241.1 & 51868 & 51812 & 1.786 $\pm$ 0.002 & 1.785 $\pm$ 0.002 & 12.0 & 10.8 \\
336 &   004103.71+144518.9 & 51868 & 51812 & 1.767 $\pm$ 0.002 & 1.765 $\pm$ 0.001 &  6.9 &  6.2 \\
337 &   004112.64+140534.0 & 51868 & 51812 & 2.093 $\pm$ 0.001 & 2.108 $\pm$ 0.001 &  3.7 &  3.0 \\
338 &   003955.81+153357.3 & 51868 & 51812 & 1.770 $\pm$ 0.002 & 1.770 $\pm$ 0.002 & 11.7 & 11.6 \\
339 &   004105.97+150512.4 & 51868 & 51812 & 2.281 $\pm$ 0.003 & 2.283 $\pm$ 0.002 &  4.7 &  3.9 \\
340 &   004403.47+151200.0 & 51868 & 51812 & 1.781 $\pm$ 0.002 & 1.780 $\pm$ 0.002 & 13.2 & 13.1 \\
341 &   004417.55+153257.1 & 51868 & 51812 & 2.065 $\pm$ 0.002 & 2.062 $\pm$ 0.002 &  9.8 &  9.8 \\
342 &   004609.30+160335.1 & 51868 & 51812 & 1.829 $\pm$ 0.004 & 1.829 $\pm$ 0.001 &  3.2 &  3.6 \\
343 &   004637.04+154652.4 & 51868 & 51812 & 1.767 $\pm$ 0.002 & 1.765 $\pm$ 0.002 &  3.3 &  3.5 \\
344 &   004742.39+155937.5 & 51868 & 51812 & 1.832 $\pm$ 0.001 & 1.835 $\pm$ 0.002 &  7.2 &  7.2 \\
345 &   004928.39+152859.1 & 51868 & 51812 & 2.201 $\pm$ 0.003 & 2.198 $\pm$ 0.003 &  6.9 &  6.7 \\
346 &   010838.82+140428.4 & 51811 & 51878 & 1.706 $\pm$ 0.002 & 1.700 $\pm$ 0.001 & 17.7 & 16.9 \\
347 &   010826.27+142939.6 & 51811 & 51878 & 1.755 $\pm$ 0.001 & 1.755 $\pm$ 0.002 & 11.4 & 10.9 \\
348 &   010823.77+141450.0 & 51811 & 51878 & 2.258 $\pm$ 0.001 & 2.259 $\pm$ 0.002 & 14.4 & 13.7 \\
349 &   010531.94+135548.8 & 51811 & 51878 & 1.791 $\pm$ 0.002 & 1.788 $\pm$ 0.002 & 13.4 & 11.6 \\
350 &   010725.09+153900.0 & 51811 & 51878 & 1.763 $\pm$ 0.001 & 1.761 $\pm$ 0.001 &  9.6 & 14.1 \\
351 &   010931.40+144729.1 & 51811 & 51878 & 2.066 $\pm$ 0.002 & 2.064 $\pm$ 0.001 & 14.7 & 13.7 \\
352 &   011036.55+145737.6 & 51811 & 51878 & 1.693 $\pm$ 0.002 & 1.694 $\pm$ 0.002 & 13.4 & 12.6 \\
353 &   011309.05+153553.7 & 51811 & 51878 & 1.807 $\pm$ 0.002 & 1.807 $\pm$ 0.002 & 19.5 & 19.3 \\
354 & 094012.22$-$004627.1 & 52314 & 52027 & 2.343 $\pm$ 0.003 & 2.328 $\pm$ 0.006 &  9.8 &  6.9 \\
355 & 093759.81$-$004051.3 & 52314 & 52027 & 2.066 $\pm$ 0.002 & 2.067 $\pm$ 0.001 &  4.8 &  4.6 \\
356 & 093805.41$-$000637.5 & 52314 & 52027 & 2.098 $\pm$ 0.002 & 2.104 $\pm$ 0.002 &  7.7 &  6.4 \\
357 & 093622.06$-$004555.4 & 52314 & 52027 & 1.776 $\pm$ 0.002 & 1.778 $\pm$ 0.002 &  3.3 &  2.7 \\
358 & 093736.74$-$000732.1 & 52314 & 52027 & 1.789 $\pm$ 0.002 & 1.791 $\pm$ 0.002 &  8.3 &  5.1 \\
359 & 093715.35$-$002106.7 & 52314 & 52027 & 3.125 $\pm$ 0.002 & 3.114 $\pm$ 0.001 &  2.6 &  1.9 \\
360 & 093547.44$-$001541.4 & 52314 & 52027 & 1.949 $\pm$ 0.002 & 0.648 $\pm$ 0.002 &  3.1 &  2.9 \\
361 & 093355.09$-$004109.8 & 52314 & 52027 & 1.677 $\pm$ 0.001 & 1.679 $\pm$ 0.002 &  5.9 &  5.1 \\
362 & 093423.78$-$003015.3 & 52314 & 52027 & 1.941 $\pm$ 0.002 & 1.937 $\pm$ 0.002 & 10.3 & 10.5 \\
363 & 093233.65$-$003441.9 & 52314 & 52027 & 1.836 $\pm$ 0.002 & 1.838 $\pm$ 0.002 &  4.1 &  2.8 \\
364 & 093308.64$-$000834.1 & 52314 & 52027 & 2.543 $\pm$ 0.002 & 2.550 $\pm$ 0.001 &  8.6 &  7.0 \\
365 & 093150.57$-$001935.2 & 52314 & 52027 & 1.839 $\pm$ 0.002 & 1.836 $\pm$ 0.002 &  8.8 &  8.3 \\
366 &   093129.00+000825.2 & 52314 & 52027 & 2.020 $\pm$ 0.002 & 2.003 $\pm$ 0.005 &  6.6 &  5.7 \\
367 &   093411.51+002952.1 & 52314 & 52027 & 1.907 $\pm$ 0.002 & 1.916 $\pm$ 0.002 & 14.7 & 12.0 \\
368 &   093450.69+004716.0 & 52314 & 52027 & 2.210 $\pm$ 0.002 & 2.211 $\pm$ 0.002 & 14.1 & 12.9 \\
369 &   093551.20+002333.0 & 52314 & 52027 & 1.758 $\pm$ 0.002 & 1.756 $\pm$ 0.002 &  3.6 &  3.0 \\
370 &   093556.91+002255.6 & 52314 & 52027 & 3.750 $\pm$ 0.001 & 3.754 $\pm$ 0.001 & 15.2 & 12.5 \\
371 &   093716.63+001824.4 & 52314 & 52027 & 1.673 $\pm$ 0.002 & 1.680 $\pm$ 0.002 &  7.4 &  6.3 \\
372 &   093846.09+010130.1 & 52314 & 52027 & 1.896 $\pm$ 0.002 & 1.909 $\pm$ 0.001 &  5.9 &  5.1 \\
373 & 094026.17$-$000131.7 & 52314 & 52027 & 1.983 $\pm$ 0.002 & 1.014 $\pm$ 0.002 &  7.7 &  7.5 \\
374 &   094149.60+003254.3 & 52314 & 52027 & 2.003 $\pm$ 0.002 & 2.003 $\pm$ 0.003 &  3.1 &  3.5 \\
375 &   131615.03+012449.0 & 52295 & 52029 & 1.734 $\pm$ 0.000 & 1.732 $\pm$ 0.001 &  8.4 &  6.9 \\
376 &   131712.01+020225.0 & 52295 & 52029 & 2.155 $\pm$ 0.002 & 2.159 $\pm$ 0.002 &  7.6 &  6.5 \\
377 &   131545.73+020505.1 & 52295 & 52029 & 2.247 $\pm$ 0.002 & 2.247 $\pm$ 0.002 & 12.3 &  9.3 \\
378 &   131349.47+012051.2 & 52295 & 52029 & 1.940 $\pm$ 0.003 & 1.941 $\pm$ 0.002 & 18.0 & 13.1 \\
379 &   131439.23+021214.9 & 52295 & 52029 & 1.776 $\pm$ 0.001 & 1.776 $\pm$ 0.002 &  6.3 &  5.7 \\
380 &   131215.80+021432.1 & 52295 & 52029 & 1.674 $\pm$ 0.002 & 1.678 $\pm$ 0.003 & 11.1 &  7.6 \\
381 &   131040.74+020127.0 & 52295 & 52029 & 1.827 $\pm$ 0.002 & 1.828 $\pm$ 0.002 & 12.5 &  7.8 \\
382 &   130754.43+021820.2 & 52295 & 52029 & 1.868 $\pm$ 0.002 & 1.862 $\pm$ 0.002 &  7.9 &  4.4 \\
383 &   130855.25+030614.2 & 52295 & 52029 & 1.785 $\pm$ 0.002 & 1.783 $\pm$ 0.002 &  9.8 &  7.7 \\
384 &   130848.84+024308.9 & 52295 & 52029 & 2.100 $\pm$ 0.002 & 2.101 $\pm$ 0.002 &  8.5 &  5.6 \\
385 &   130825.64+025736.0 & 52295 & 52029 & 1.754 $\pm$ 0.002 & 1.755 $\pm$ 0.002 & 10.9 &  4.3 \\
386 &   131228.34+033758.6 & 52295 & 52029 & 2.014 $\pm$ 0.004 & 2.003 $\pm$ 0.003 &  8.9 &  6.3 \\
387 &   131404.91+024959.1 & 52295 & 52029 & 1.948 $\pm$ 0.003 & 1.948 $\pm$ 0.001 & 11.9 &  8.3 \\
388 &   082050.72+431146.1 & 52207 & 51959 & 2.496 $\pm$ 0.002 & 2.497 $\pm$ 0.001 & 10.0 &  7.2 \\
389 &   082033.97+432751.8 & 52207 & 51959 & 2.407 $\pm$ 0.003 & 2.404 $\pm$ 0.002 & 22.2 & 14.4 \\
390 &   081647.23+432921.8 & 52207 & 51959 & 1.851 $\pm$ 0.002 & 1.848 $\pm$ 0.002 &  6.1 &  4.9 \\
391 &   081152.56+434051.2 & 52207 & 51959 & 2.184 $\pm$ 0.003 & 2.187 $\pm$ 0.002 & 12.7 &  8.4 \\
392 &   081348.96+440901.9 & 52207 & 51959 & 2.280 $\pm$ 0.002 & 2.275 $\pm$ 0.002 &  8.6 &  7.5 \\
393 &   081349.02+441517.7 & 52207 & 51959 & 2.215 $\pm$ 0.002 & 2.210 $\pm$ 0.002 & 13.6 & 11.4 \\
394 &   081241.12+442129.0 & 52207 & 51959 & 4.350 $\pm$ 0.001 & 4.353 $\pm$ 0.001 &  7.7 &  6.1 \\
395 &   081752.07+450728.6 & 52207 & 51959 & 2.037 $\pm$ 0.002 & 2.039 $\pm$ 0.002 & 16.6 & 13.6 \\
396 &   081743.90+444931.7 & 52207 & 51959 & 1.663 $\pm$ 0.002 & 1.660 $\pm$ 0.002 & 17.0 & 14.0 \\
397 &   081810.03+443148.8 & 52207 & 51959 & 3.877 $\pm$ 0.001 & 3.863 $\pm$ 0.001 & 11.6 &  8.8 \\
398 &   081614.97+435640.2 & 52207 & 51959 & 1.958 $\pm$ 0.100 & 1.957 $\pm$ 0.002 &  5.2 &  4.8 \\
399 &   081926.52+445759.9 & 52207 & 51959 & 1.713 $\pm$ 0.002 & 1.708 $\pm$ 0.002 &  9.3 &  6.8 \\
400 &   081931.48+450801.5 & 52207 & 51959 & 1.872 $\pm$ 0.001 & 1.871 $\pm$ 0.002 & 18.0 & 14.9 \\
401 &   081845.12+441211.2 & 52207 & 51959 & 2.282 $\pm$ 0.000 & 2.282 $\pm$ 0.002 & 10.0 &  7.4 \\
402 &   082049.80+440736.3 & 52207 & 51959 & 1.850 $\pm$ 0.002 & 1.854 $\pm$ 0.002 & 12.0 &  9.6 \\
403 &   082059.16+442820.4 & 52207 & 51959 & 1.931 $\pm$ 0.001 & 1.932 $\pm$ 0.002 &  8.0 &  6.2 \\
404 &   082310.94+442048.1 & 52207 & 51959 & 1.780 $\pm$ 0.002 & 1.781 $\pm$ 0.002 & 13.9 & 12.6 \\
405 &   082140.54+445609.3 & 52207 & 51959 & 2.115 $\pm$ 0.002 & 2.114 $\pm$ 0.004 & 12.6 & 10.3 \\
406 &   082418.40+441256.9 & 52207 & 51959 & 1.673 $\pm$ 0.002 & 1.674 $\pm$ 0.002 &  8.5 &  7.6 \\
407 &   082501.99+435338.4 & 52207 & 51959 & 1.903 $\pm$ 0.002 & 1.903 $\pm$ 0.002 & 12.8 & 14.1 \\
408 &   154400.16+531903.3 & 52374 & 52442 & 2.975 $\pm$ 0.001 & 2.945 $\pm$ 0.006 & 23.6 & 17.6 \\
409 &   154358.50+532125.6 & 52374 & 52442 & 1.656 $\pm$ 0.002 & 1.662 $\pm$ 0.002 & 13.0 &  9.4 \\
410 &   154401.17+534049.3 & 52374 & 52442 & 2.290 $\pm$ 0.002 & 2.294 $\pm$ 0.002 &  8.9 &  7.8 \\
411 &   154359.44+535903.1 & 52374 & 52442 & 2.370 $\pm$ 0.002 & 2.350 $\pm$ 0.014 & 33.7 & 32.9 \\
412 &   154125.46+534812.9 & 52374 & 52442 & 2.543 $\pm$ 0.002 & 2.526 $\pm$ 0.006 & 12.4 & 10.6 \\
413 &   154025.43+535129.9 & 52374 & 52442 & 1.831 $\pm$ 0.002 & 1.835 $\pm$ 0.002 & 11.2 &  9.9 \\
414 &   154012.56+531145.7 & 52374 & 52442 & 1.757 $\pm$ 0.001 & 1.763 $\pm$ 0.002 &  6.8 &  4.8 \\
415 &   154102.52+530048.1 & 52374 & 52442 & 2.565 $\pm$ 0.001 & 2.565 $\pm$ 0.001 & 17.3 & 12.0 \\
416 &   153925.02+532439.5 & 52374 & 52442 & 3.168 $\pm$ 0.002 & 3.187 $\pm$ 0.001 &  4.0 &  2.8 \\
417 &   153527.89+534014.4 & 52374 & 52442 & 1.650 $\pm$ 0.002 & 1.646 $\pm$ 0.002 &  7.5 &  6.0 \\
418 &   153501.74+534626.5 & 52374 & 52442 & 1.796 $\pm$ 0.001 & 1.793 $\pm$ 0.002 & 17.1 & 15.5 \\
419 &   153727.20+531619.7 & 52374 & 52442 & 1.885 $\pm$ 0.002 & 1.885 $\pm$ 0.002 & 10.2 &  6.5 \\
420 &   153215.89+535416.4 & 52374 & 52442 & 1.795 $\pm$ 0.002 & 1.797 $\pm$ 0.002 & 15.1 & 11.3 \\
421 &   153001.69+540452.3 & 52374 & 52442 & 1.721 $\pm$ 0.001 & 1.719 $\pm$ 0.002 & 13.7 &  8.7 \\
422 &   153658.76+550040.3 & 52374 & 52442 & 1.940 $\pm$ 0.002 & 1.940 $\pm$ 0.002 & 16.6 & 11.2 \\
423 &   153417.95+541252.5 & 52374 & 52442 & 3.136 $\pm$ 0.002 & 3.135 $\pm$ 0.001 &  9.6 &  7.6 \\
424 &   153737.59+541228.5 & 52374 & 52442 & 1.661 $\pm$ 0.002 & 1.658 $\pm$ 0.002 &  9.2 &  7.9 \\
425 &   153943.87+543546.9 & 52374 & 52442 & 1.659 $\pm$ 0.002 & 1.657 $\pm$ 0.002 & 12.1 & 10.0 \\
426 &   154052.43+551104.7 & 52374 & 52442 & 1.924 $\pm$ 0.002 & 1.924 $\pm$ 0.001 & 12.1 &  9.1 \\
427 &   154253.86+551225.1 & 52374 & 52442 & 2.188 $\pm$ 0.002 & 2.190 $\pm$ 0.002 & 12.5 &  9.2 \\
428 &   160127.66+505807.0 & 52375 & 52081 & 2.383 $\pm$ 0.001 & 2.409 $\pm$ 0.002 &  9.8 &  4.9 \\
429 &   160202.11+495904.3 & 52375 & 52081 & 2.024 $\pm$ 0.001 & 2.020 $\pm$ 0.002 & 17.6 &  9.1 \\
430 &   160252.65+493914.5 & 52375 & 52081 & 1.795 $\pm$ 0.001 & 1.790 $\pm$ 0.002 & 13.6 &  7.9 \\
431 &   155502.30+502531.3 & 52375 & 52081 & 1.794 $\pm$ 0.001 & 1.793 $\pm$ 0.002 & 15.1 &  8.5 \\
432 &   155623.63+502255.0 & 52375 & 52081 & 1.776 $\pm$ 0.002 & 1.772 $\pm$ 0.002 &  6.8 &  3.9 \\
433 &   155640.99+502139.4 & 52375 & 52081 & 1.865 $\pm$ 0.001 & 1.855 $\pm$ 0.001 & 11.3 &  5.4 \\
434 &   155818.88+514536.0 & 52375 & 52081 & 2.318 $\pm$ 0.002 & 2.329 $\pm$ 0.002 & 13.2 &  5.7 \\
435 &   155704.97+514435.4 & 52375 & 52081 & 3.757 $\pm$ 0.001 & 3.754 $\pm$ 0.001 &  4.0 &  2.3 \\
436 &   155917.35+520244.9 & 52375 & 52081 & 3.042 $\pm$ 0.002 & 3.042 $\pm$ 0.001 & 10.5 &  4.9 \\
437 &   155922.10+515104.5 & 52375 & 52081 & 1.860 $\pm$ 0.003 & 1.862 $\pm$ 0.002 & 13.0 &  5.3 \\
438 &   160126.32+511038.1 & 52375 & 52081 & 1.844 $\pm$ 0.002 & 1.847 $\pm$ 0.002 &  9.5 &  3.7 \\
439 &   160547.59+511330.2 & 52375 & 52081 & 1.785 $\pm$ 0.002 & 1.782 $\pm$ 0.001 &  8.0 &  3.6 \\
440 &   160247.40+514417.9 & 52375 & 52081 & 1.948 $\pm$ 0.001 & 1.939 $\pm$ 0.005 &  8.7 &  4.6 \\
441 &   160529.50+515900.6 & 52375 & 52081 & 1.656 $\pm$ 0.002 & 1.658 $\pm$ 0.002 & 11.4 &  4.8 \\
442 & 231040.97$-$010823.0 & 52884 & 52534 & 2.065 $\pm$ 0.001 & 2.066 $\pm$ 0.001 &  8.7 &  7.2 \\
443 & 231209.93$-$005658.7 & 52884 & 52534 & 2.989 $\pm$ 0.001 & 2.990 $\pm$ 0.001 &  6.3 &  4.5 \\
444 & 231242.98$-$005244.5 & 52884 & 52534 & 2.192 $\pm$ 0.002 & 2.189 $\pm$ 0.002 &  6.6 &  4.9 \\
445 & 231312.07$-$001657.9 & 52884 & 52534 & 3.791 $\pm$ 0.002 & 3.825 $\pm$ 0.000 &  4.4 &  2.7 \\
446 & 230952.29$-$003138.9 & 52884 & 52534 & 3.975 $\pm$ 0.003 & 3.975 $\pm$ 0.000 &  6.7 &  4.5 \\
447 & 230745.01$-$005122.8 & 52884 & 52534 & 1.841 $\pm$ 0.005 & 1.838 $\pm$ 0.001 &  5.1 &  3.4 \\
448 & 230745.15$-$004542.6 & 52884 & 52534 & 1.841 $\pm$ 0.001 & 1.838 $\pm$ 0.003 & 11.4 &  8.1 \\
449 & 230638.25$-$010700.2 & 52884 & 52534 & 2.313 $\pm$ 0.001 & 2.296 $\pm$ 0.005 & 11.3 &  9.1 \\
450 & 230504.46$-$010451.3 & 52884 & 52534 & 2.023 $\pm$ 0.001 & 1.052 $\pm$ 0.003 &  6.0 &  3.9 \\
451 & 230437.65$-$005703.3 & 52884 & 52534 & 2.492 $\pm$ 0.001 & 2.503 $\pm$ 0.001 &  5.8 &  4.5 \\
452 & 230402.78$-$003855.4 & 52884 & 52534 & 2.773 $\pm$ 0.001 & 2.771 $\pm$ 0.001 &  3.3 &  2.4 \\
453 & 230424.87$-$010140.8 & 52884 & 52534 & 1.890 $\pm$ 0.001 & 1.886 $\pm$ 0.000 &  3.0 &  2.6 \\
454 &   230228.94+002249.1 & 52884 & 52534 & 1.694 $\pm$ 0.002 & 1.694 $\pm$ 0.002 & 14.2 & 11.6 \\
455 &   230239.68+002702.5 & 52884 & 52534 & 1.864 $\pm$ 0.001 & 1.857 $\pm$ 0.004 &  3.1 &  3.1 \\
456 &   230524.46+005209.7 & 52884 & 52534 & 1.846 $\pm$ 0.002 & 1.844 $\pm$ 0.001 &  6.5 &  2.7 \\
457 &   230323.77+001615.1 & 52884 & 52534 & 3.691 $\pm$ 0.001 & 3.688 $\pm$ 0.001 &  4.3 &  3.6 \\
458 &   230435.93+003001.5 & 52884 & 52534 & 2.002 $\pm$ 0.001 & 0.676 $\pm$ 0.003 &  3.4 &  2.8 \\
459 &   230441.51+003307.2 & 52884 & 52534 & 3.326 $\pm$ 0.002 & 3.323 $\pm$ 0.001 &  6.1 &  3.8 \\
460 &   230603.79+000319.7 & 52884 & 52534 & 1.813 $\pm$ 0.002 & 1.811 $\pm$ 0.002 &  3.8 &  2.9 \\
461 &   230524.30+003034.0 & 52884 & 52534 & 1.755 $\pm$ 0.002 & 1.756 $\pm$ 0.001 & 15.0 &  9.7 \\
462 &   230724.97+000957.8 & 52884 & 52534 & 1.898 $\pm$ 0.001 & 1.897 $\pm$ 0.001 &  9.0 &  6.7 \\
463 &   230839.94+010548.4 & 52884 & 52534 & 1.745 $\pm$ 0.002 & 1.745 $\pm$ 0.002 &  6.2 &  4.5 \\
464 &   230936.87+005215.5 & 52884 & 52534 & 2.221 $\pm$ 0.001 & 2.221 $\pm$ 0.002 &  9.0 &  7.0 \\
465 &   230959.52+005537.4 & 52884 & 52534 & 2.401 $\pm$ 0.001 & 2.400 $\pm$ 0.004 & 18.0 & 14.3 \\
466 & 230957.65$-$000127.2 & 52884 & 52534 & 2.110 $\pm$ 0.002 & 2.117 $\pm$ 0.002 &  5.0 &  3.7 \\
467 &   231055.32+004817.2 & 52884 & 52534 & 2.994 $\pm$ 0.002 & 2.994 $\pm$ 0.001 & 14.1 &  8.4 \\
468 &   231121.98+004959.7 & 52884 & 52534 & 2.063 $\pm$ 0.002 & 2.063 $\pm$ 0.001 & 10.4 &  5.6 \\
469 &   231147.89+002941.9 & 52884 & 52534 & 1.901 $\pm$ 0.001 & 1.901 $\pm$ 0.001 &  9.5 &  7.1 \\
470 &   231241.77+002450.3 & 52884 & 52534 & 1.893 $\pm$ 0.002 & 1.885 $\pm$ 0.004 & 15.9 &  7.7 \\
471 &   224408.50+123315.5 & 52520 & 52264 & 2.145 $\pm$ 0.001 & 2.148 $\pm$ 0.001 & 18.7 &  7.3 \\
472 &   224145.11+122557.1 & 52520 & 52264 & 2.630 $\pm$ 0.003 & 2.614 $\pm$ 0.006 & 24.5 & 11.3 \\
473 &   223619.19+132620.3 & 52520 & 52264 & 3.296 $\pm$ 0.003 & 3.280 $\pm$ 0.005 & 18.2 &  6.8 \\
474 &   223536.42+125724.8 & 52520 & 52264 & 2.066 $\pm$ 0.001 & 2.054 $\pm$ 0.002 &  8.1 &  3.0 \\
475 &   223809.92+140409.9 & 52520 & 52264 & 2.223 $\pm$ 0.002 & 2.221 $\pm$ 0.002 & 13.5 &  5.5 \\
476 &   223848.23+133926.8 & 52520 & 52264 & 2.228 $\pm$ 0.002 & 2.227 $\pm$ 0.002 & 12.2 &  5.2 \\
477 &   223843.99+140226.9 & 52520 & 52264 & 2.003 $\pm$ 0.001 & 1.990 $\pm$ 0.003 & 11.8 &  3.8 \\
478 &   224005.09+143147.8 & 52520 & 52264 & 3.491 $\pm$ 0.002 & 3.508 $\pm$ 0.000 &  4.7 &  1.1 \\
479 &   224101.41+144334.5 & 52520 & 52264 & 1.699 $\pm$ 0.002 & 1.701 $\pm$ 0.002 & 13.3 &  4.5 \\
480 &   075153.67+331319.8 & 52237 & 52577 & 1.928 $\pm$ 0.003 & 1.932 $\pm$ 0.002 & 13.9 &  7.6 \\
481 &   075217.23+335524.5 & 52237 & 52577 & 1.683 $\pm$ 0.003 & 1.682 $\pm$ 0.001 &  5.8 &  5.1 \\
482 &   075225.59+334310.0 & 52237 & 52577 & 1.728 $\pm$ 0.005 & 1.725 $\pm$ 0.002 & 12.0 & 13.2 \\
483 &   075118.29+323704.3 & 52237 & 52577 & 2.152 $\pm$ 0.002 & 2.155 $\pm$ 0.002 &  9.3 & 10.2 \\
484 &   075149.83+335517.2 & 52237 & 52577 & 2.054 $\pm$ 0.001 & 2.065 $\pm$ 0.002 &  3.5 &  4.1 \\
485 &   075044.04+340658.4 & 52237 & 52577 & 2.145 $\pm$ 3.900 & 2.146 $\pm$ 0.002 & 24.6 & 22.0 \\
486 &   074902.48+340108.2 & 52237 & 52577 & 1.763 $\pm$ 0.001 & 1.758 $\pm$ 0.002 & 10.5 & 10.0 \\
487 &   074758.66+335432.5 & 52237 & 52577 & 1.689 $\pm$ 0.002 & 1.700 $\pm$ 0.001 &  6.3 &  9.2 \\
488 &   074823.86+332051.2 & 52237 & 52577 & 2.988 $\pm$ 0.002 & 2.989 $\pm$ 0.001 &  6.3 &  9.1 \\
489 &   074701.96+332213.1 & 52237 & 52577 & 2.167 $\pm$ 0.001 & 2.164 $\pm$ 0.001 &  7.8 &  8.4 \\
490 &   074851.16+343359.1 & 52237 & 52577 & 3.312 $\pm$ 0.002 & 3.330 $\pm$ 0.001 & 13.4 & 13.4 \\
491 &   075133.67+341906.0 & 52237 & 52577 & 1.942 $\pm$ 0.001 & 1.939 $\pm$ 0.002 & 17.8 & 17.6 \\
492 &   075218.49+352815.5 & 52237 & 52577 & 1.727 $\pm$ 0.002 & 1.727 $\pm$ 0.002 & 12.0 & 11.3 \\
493 &   075412.60+343625.7 & 52237 & 52577 & 1.754 $\pm$ 0.001 & 1.757 $\pm$ 0.001 &  9.7 &  9.3 \\
494 &   075321.93+350733.6 & 52237 & 52577 & 1.895 $\pm$ 0.002 & 1.907 $\pm$ 0.001 &  3.8 &  5.0 \\
495 &   075524.11+342134.5 & 52237 & 52577 & 2.125 $\pm$ 0.001 & 2.126 $\pm$ 0.002 & 33.4 & 29.8 \\
496 &   075430.58+345521.8 & 52237 & 52577 & 1.777 $\pm$ 0.002 & 1.778 $\pm$ 0.002 &  9.1 &  9.6 \\
497 &   075813.28+343828.6 & 52237 & 52577 & 2.258 $\pm$ 0.001 & 2.257 $\pm$ 0.002 & 13.5 & 13.5 \\
498 &   075639.17+350315.9 & 52237 & 52577 & 2.051 $\pm$ 0.002 & 2.040 $\pm$ 0.001 &  5.7 &  4.3 \\
499 &   144405.65+571444.8 & 52346 & 52433 & 1.800 $\pm$ 0.002 & 1.793 $\pm$ 0.002 & 16.1 & 11.1 \\
500 &   144439.83+573119.7 & 52346 & 52433 & 1.994 $\pm$ 0.002 & 0.671 $\pm$ 0.001 &  6.5 &  3.4 \\
501 &   143934.15+570110.1 & 52346 & 52433 & 2.035 $\pm$ 0.002 & 2.041 $\pm$ 0.001 &  8.5 &  5.9 \\
502 &   143959.46+572717.1 & 52346 & 52433 & 1.786 $\pm$ 0.001 & 1.785 $\pm$ 0.002 &  5.8 &  4.9 \\
503 &   144013.62+573336.3 & 52346 & 52433 & 1.713 $\pm$ 0.001 & 1.717 $\pm$ 0.003 &  9.1 &  7.1 \\
504 &   144059.16+573724.3 & 52346 & 52433 & 2.041 $\pm$ 0.002 & 2.040 $\pm$ 0.002 &  6.0 &  5.7 \\
505 &   143624.07+564909.2 & 52346 & 52433 & 2.106 $\pm$ 0.002 & 2.110 $\pm$ 0.001 & 17.0 & 14.5 \\
506 &   143124.31+572803.5 & 52346 & 52433 & 2.066 $\pm$ 0.002 & 2.066 $\pm$ 0.001 & 16.3 & 14.3 \\
507 &   143118.11+572428.6 & 52346 & 52433 & 3.243 $\pm$ 0.008 & 3.253 $\pm$ 0.001 & 13.1 & 11.7 \\
508 &   143252.46+564847.7 & 52346 & 52433 & 2.034 $\pm$ 0.001 & 2.037 $\pm$ 0.001 & 14.8 & 12.4 \\
509 &   143125.24+565858.5 & 52346 & 52433 & 2.044 $\pm$ 0.001 & 2.062 $\pm$ 0.000 &  6.8 &  5.5 \\
510 &   143200.72+570526.0 & 52346 & 52433 & 2.192 $\pm$ 0.001 & 2.192 $\pm$ 0.002 &  6.9 &  4.9 \\
511 &   142451.40+574540.6 & 52346 & 52433 & 2.811 $\pm$ 0.002 & 2.815 $\pm$ 0.001 & 11.1 &  8.2 \\
512 &   143325.24+583455.3 & 52346 & 52433 & 1.833 $\pm$ 0.007 & 1.834 $\pm$ 0.002 &  7.7 &  6.0 \\
513 &   143602.15+591459.4 & 52346 & 52433 & 1.767 $\pm$ 0.000 & 1.763 $\pm$ 0.002 & 11.9 & 10.8 \\
514 &   143807.63+580701.0 & 52346 & 52433 & 1.999 $\pm$ 0.001 & 1.989 $\pm$ 0.002 &  8.8 &  5.9 \\
515 &   143848.90+584909.4 & 52346 & 52433 & 1.792 $\pm$ 0.002 & 1.796 $\pm$ 0.002 &  4.9 &  3.9 \\
516 &   143838.86+584004.1 & 52346 & 52433 & 1.996 $\pm$ 0.000 & 1.996 $\pm$ 0.002 &  8.5 &  6.5 \\
517 &   144034.18+580351.7 & 52346 & 52433 & 1.680 $\pm$ 0.001 & 1.679 $\pm$ 0.001 & 14.7 &  9.4 \\
518 &   145316.61+560750.8 & 52347 & 52435 & 1.847 $\pm$ 0.001 & 1.842 $\pm$ 0.001 &  2.6 &  2.5 \\
519 &   145158.79+560515.1 & 52347 & 52435 & 2.225 $\pm$ 0.001 & 2.225 $\pm$ 0.002 &  8.9 &  9.9 \\
520 &   145028.76+561901.7 & 52347 & 52435 & 1.784 $\pm$ 0.001 & 1.785 $\pm$ 0.002 & 10.1 & 11.6 \\
521 &   144346.27+564545.8 & 52347 & 52435 & 2.772 $\pm$ 0.001 & 2.732 $\pm$ 0.020 &  7.1 &  7.3 \\
522 &   144255.80+563138.5 & 52347 & 52435 & 2.099 $\pm$ 0.001 & 2.094 $\pm$ 0.002 &  6.5 &  6.3 \\
523 &   144306.67+563112.7 & 52347 & 52435 & 2.464 $\pm$ 0.002 & 2.463 $\pm$ 0.001 & 14.0 & 13.4 \\
524 &   144408.38+570445.8 & 52347 & 52435 & 1.890 $\pm$ 0.001 & 1.887 $\pm$ 0.001 &  4.6 &  5.6 \\
525 &   144641.21+571040.6 & 52347 & 52435 & 2.105 $\pm$ 0.001 & 2.107 $\pm$ 0.002 &  9.1 &  9.4 \\
526 &   144621.41+570041.6 & 52347 & 52435 & 1.861 $\pm$ 0.002 & 1.862 $\pm$ 0.002 & 13.2 & 14.5 \\
527 &   144918.17+574953.6 & 52347 & 52435 & 1.983 $\pm$ 0.002 & 1.995 $\pm$ 0.002 & 10.9 & 12.9 \\
528 & 033356.92$-$003122.9 & 52672 & 52326 & 1.865 $\pm$ 0.002 & 1.866 $\pm$ 0.002 & 19.0 & 13.3 \\
529 & 033523.31$-$002203.9 & 52672 & 52326 & 1.768 $\pm$ 0.001 & 1.767 $\pm$ 0.002 & 25.9 & 20.2 \\
530 & 032933.97$-$004801.1 & 52672 & 52326 & 1.877 $\pm$ 0.001 & 1.878 $\pm$ 0.001 & 12.1 & 10.4 \\
531 &   033351.52+002341.6 & 52672 & 52326 & 1.818 $\pm$ 0.002 & 1.817 $\pm$ 0.002 & 15.3 & 11.9 \\
532 &   162034.40+441756.0 & 52443 & 52355 & 1.783 $\pm$ 0.002 & 1.786 $\pm$ 0.002 &  9.0 &  4.2 \\
533 &   161801.99+441219.0 & 52443 & 52355 & 2.073 $\pm$ 0.002 & 2.078 $\pm$ 0.001 & 12.2 &  5.3 \\
534 &   161354.18+444129.0 & 52443 & 52355 & 1.860 $\pm$ 0.002 & 1.861 $\pm$ 0.003 &  6.2 &  3.0 \\
535 &   161354.47+445245.6 & 52443 & 52355 & 2.681 $\pm$ 0.002 & 2.690 $\pm$ 0.001 & 12.6 &  5.7 \\
536 &   161141.44+443707.3 & 52443 & 52355 & 1.676 $\pm$ 0.003 & 1.672 $\pm$ 0.002 & 10.0 &  4.7 \\
537 &   161137.22+443024.5 & 52443 & 52355 & 1.682 $\pm$ 0.002 & 1.678 $\pm$ 0.000 &  7.7 &  2.9 \\
538 &   161115.13+443909.6 & 52443 & 52355 & 2.028 $\pm$ 0.001 & 1.014 $\pm$ 0.001 &  4.0 &  1.4 \\
539 &   161240.98+435749.3 & 52443 & 52355 & 1.741 $\pm$ 0.001 & 1.766 $\pm$ 0.001 &  4.0 &  0.7 \\
540 &   161003.54+442353.7 & 52443 & 52355 & 2.600 $\pm$ 0.003 & 2.581 $\pm$ 0.006 & 18.8 &  8.5 \\
541 &   160851.52+460352.5 & 52443 & 52355 & 1.774 $\pm$ 0.001 & 1.775 $\pm$ 0.001 & 13.5 &  5.3 \\
542 &   161253.92+451341.5 & 52443 & 52355 & 2.256 $\pm$ 0.002 & 2.260 $\pm$ 0.001 & 10.3 &  5.5 \\
543 &   161958.24+452631.2 & 52443 & 52355 & 2.689 $\pm$ 0.002 & 2.686 $\pm$ 0.001 &  5.5 &  2.3 \\
544 &   161937.94+453338.4 & 52443 & 52355 & 1.875 $\pm$ 0.001 & 1.877 $\pm$ 0.001 &  4.4 &  2.0 \\
545 &   102532.57+474919.7 & 52347 & 52674 & 1.926 $\pm$ 0.002 & 1.925 $\pm$ 0.002 &  8.7 &  8.5 \\
546 &   102007.29+473124.1 & 52347 & 52674 & 2.101 $\pm$ 0.002 & 2.099 $\pm$ 0.002 &  8.9 &  8.8 \\
547 &   102119.53+474703.7 & 52347 & 52674 & 1.767 $\pm$ 0.002 & 1.768 $\pm$ 0.002 & 11.5 & 10.8 \\
548 &   101902.02+473714.5 & 52347 & 52674 & 2.948 $\pm$ 0.002 & 2.945 $\pm$ 0.001 &  9.7 &  7.7 \\
549 &   101620.58+474227.3 & 52347 & 52674 & 2.002 $\pm$ 0.001 & 1.983 $\pm$ 0.003 &  9.9 & 11.1 \\
550 &   101408.82+473150.6 & 52347 & 52674 & 1.895 $\pm$ 0.002 & 1.899 $\pm$ 0.002 &  9.4 & 11.1 \\
551 &   101416.97+484816.1 & 52347 & 52674 & 1.905 $\pm$ 0.002 & 1.906 $\pm$ 0.002 & 12.1 & 12.3 \\
552 &   101830.23+485110.2 & 52347 & 52674 & 1.852 $\pm$ 0.001 & 1.855 $\pm$ 0.002 & 12.3 & 10.3 \\
553 &   102048.82+483908.8 & 52347 & 52674 & 1.940 $\pm$ 0.002 & 1.940 $\pm$ 0.002 & 17.5 & 16.9 \\
554 &   102121.78+492059.0 & 52347 & 52674 & 3.415 $\pm$ 0.002 & 3.398 $\pm$ 0.001 &  5.5 &  4.6 \\
555 &   102111.02+491330.3 & 52347 & 52674 & 1.720 $\pm$ 0.001 & 1.720 $\pm$ 0.002 & 10.8 &  9.3 \\
556 &   105813.05+493936.1 & 52346 & 52669 & 2.399 $\pm$ 0.002 & 2.394 $\pm$ 0.002 &  5.6 &  7.2 \\
557 &   105657.54+492957.9 & 52346 & 52669 & 2.160 $\pm$ 0.001 & 2.162 $\pm$ 0.003 & 12.2 & 16.5 \\
558 &   105922.46+494918.2 & 52346 & 52669 & 1.680 $\pm$ 0.001 & 1.691 $\pm$ 0.002 &  2.7 &  5.9 \\
559 &   105820.66+494604.1 & 52346 & 52669 & 1.835 $\pm$ 0.002 & 1.833 $\pm$ 0.003 &  3.3 &  8.2 \\
560 &   105859.13+501000.7 & 52346 & 52669 & 3.269 $\pm$ 0.001 & 3.271 $\pm$ 0.001 & 10.1 & 11.9 \\
561 &   105629.61+494340.6 & 52346 & 52669 & 3.800 $\pm$ 0.002 & 3.801 $\pm$ 0.001 &  5.0 &  6.1 \\
562 &   105027.74+490453.0 & 52346 & 52669 & 1.864 $\pm$ 0.001 & 1.866 $\pm$ 0.001 &  6.2 & 11.1 \\
563 &   104951.09+493156.2 & 52346 & 52669 & 1.791 $\pm$ 0.001 & 1.786 $\pm$ 0.002 &  7.4 &  9.7 \\
564 &   104816.63+492714.1 & 52346 & 52669 & 1.951 $\pm$ 0.002 & 1.952 $\pm$ 0.002 & 10.6 & 10.4 \\
565 &   104810.44+501150.0 & 52346 & 52669 & 2.165 $\pm$ 0.002 & 2.172 $\pm$ 0.003 & 13.2 &  9.7 \\
566 &   104806.47+501021.5 & 52346 & 52669 & 1.784 $\pm$ 0.002 & 1.785 $\pm$ 0.002 &  3.8 &  3.6 \\
567 &   104524.48+492822.0 & 52346 & 52669 & 2.886 $\pm$ 0.002 & 2.895 $\pm$ 0.001 &  7.4 &  6.1 \\
568 &   104620.97+495337.8 & 52346 & 52669 & 1.905 $\pm$ 0.000 & 1.907 $\pm$ 0.002 & 12.9 & 10.6 \\
569 &   104344.95+494516.7 & 52346 & 52669 & 2.421 $\pm$ 0.001 & 2.481 $\pm$ 0.002 & 16.8 & 10.8 \\
570 &   104426.25+510506.2 & 52346 & 52669 & 1.961 $\pm$ 0.002 & 1.959 $\pm$ 0.002 & 11.6 &  9.5 \\
571 &   105002.65+512729.5 & 52346 & 52669 & 1.813 $\pm$ 0.001 & 1.812 $\pm$ 0.002 & 15.9 & 11.1 \\
572 &   105119.30+510544.8 & 52346 & 52669 & 1.778 $\pm$ 0.001 & 1.775 $\pm$ 0.002 & 15.5 & 10.6 \\
573 &   104855.22+504845.5 & 52346 & 52669 & 1.781 $\pm$ 0.002 & 1.778 $\pm$ 0.002 & 12.1 &  9.9 \\
574 &   105213.30+512826.1 & 52346 & 52669 & 1.689 $\pm$ 0.001 & 1.687 $\pm$ 0.002 &  8.5 &  7.0 \\
575 &   105416.46+512724.5 & 52346 & 52669 & 2.371 $\pm$ 0.001 & 2.368 $\pm$ 0.001 & 16.1 & 12.7 \\
576 &   105410.51+505905.1 & 52346 & 52669 & 3.363 $\pm$ 0.002 & 0.637 $\pm$ 0.004 &  9.4 &  9.1 \\
577 &   105427.92+504835.6 & 52346 & 52669 & 1.973 $\pm$ 0.002 & 1.980 $\pm$ 0.002 &  8.5 &  6.3 \\
578 &   105454.16+503123.9 & 52346 & 52669 & 1.874 $\pm$ 0.001 & 1.876 $\pm$ 0.003 & 19.1 & 12.4 \\
579 &   105546.18+503959.7 & 52346 & 52669 & 2.016 $\pm$ 0.001 & 2.017 $\pm$ 0.001 & 17.8 & 14.7 \\
580 &   105526.66+511328.7 & 52346 & 52669 & 1.776 $\pm$ 0.001 & 1.777 $\pm$ 0.002 &  7.0 &  5.2 \\
581 &   105828.00+505700.9 & 52346 & 52669 & 1.669 $\pm$ 0.002 & 1.672 $\pm$ 0.002 & 13.5 &  9.1 \\
582 &   105724.69+502030.3 & 52346 & 52669 & 1.718 $\pm$ 0.002 & 1.715 $\pm$ 0.002 &  7.8 &  8.3 \\
583 &   105844.23+503315.7 & 52346 & 52669 & 2.243 $\pm$ 0.001 & 2.240 $\pm$ 0.002 & 13.2 &  9.6 \\
584 &   074709.64+293756.2 & 52346 & 52663 & 1.953 $\pm$ 0.002 & 1.939 $\pm$ 0.002 &  9.4 &  8.7 \\
585 &   074407.41+294707.4 & 52346 & 52663 & 1.861 $\pm$ 0.001 & 1.862 $\pm$ 0.002 & 10.9 & 14.0 \\
586 &   074254.58+294714.9 & 52346 & 52663 & 2.182 $\pm$ 0.002 & 2.182 $\pm$ 0.002 & 12.8 & 12.1 \\
587 &   074228.13+292123.8 & 52346 & 52663 & 2.178 $\pm$ 0.002 & 2.176 $\pm$ 0.002 & 12.9 & 12.6 \\
588 &   074311.52+302549.1 & 52346 & 52663 & 1.770 $\pm$ 0.002 & 1.769 $\pm$ 0.002 & 10.8 &  8.2 \\
589 &   074357.06+300742.7 & 52346 & 52663 & 2.177 $\pm$ 0.002 & 2.177 $\pm$ 0.002 & 15.6 & 14.6 \\
590 &   074440.17+300241.8 & 52346 & 52663 & 1.667 $\pm$ 0.001 & 1.667 $\pm$ 0.002 & 12.8 & 11.8 \\
591 &   074412.05+295906.7 & 52346 & 52663 & 1.696 $\pm$ 0.002 & 1.703 $\pm$ 0.003 & 22.9 & 19.0 \\
592 &   074625.28+302020.7 & 52346 & 52663 & 1.735 $\pm$ 0.001 & 1.735 $\pm$ 0.002 & 27.8 & 21.7 \\
593 &   074834.86+302550.4 & 52346 & 52663 & 1.743 $\pm$ 0.002 & 1.742 $\pm$ 0.003 & 10.1 & 11.2 \\
594 &   074809.46+300630.5 & 52346 & 52663 & 1.693 $\pm$ 0.002 & 1.694 $\pm$ 0.002 & 18.6 & 19.2 \\
595 &   074914.13+305605.8 & 52346 & 52663 & 3.435 $\pm$ 0.002 & 3.436 $\pm$ 0.001 & 13.1 & 11.8 \\
596 &   074937.74+304021.4 & 52346 & 52663 & 1.729 $\pm$ 0.002 & 1.718 $\pm$ 0.002 &  3.7 &  4.8 \\
597 &   221227.74+005140.6 & 52813 & 52525 & 1.773 $\pm$ 0.002 & 1.770 $\pm$ 0.001 & 13.5 & 10.9 \\
598 &   082443.39+055503.7 & 52962 & 52737 & 2.102 $\pm$ 0.003 & 2.100 $\pm$ 0.001 & 13.3 &  9.0 \\
599 &   082311.10+055643.6 & 52962 & 52737 & 1.761 $\pm$ 0.002 & 1.763 $\pm$ 0.002 &  9.8 &  5.9 \\
600 &   082719.65+061835.3 & 52962 & 52737 & 2.182 $\pm$ 0.002 & 2.185 $\pm$ 0.001 &  6.3 &  3.9 \\
601 &   082807.73+062133.9 & 52962 & 52737 & 2.154 $\pm$ 0.001 & 2.153 $\pm$ 0.002 & 21.4 & 12.4 \\
602 &   082736.89+061812.1 & 52962 & 52737 & 2.195 $\pm$ 0.002 & 2.194 $\pm$ 0.001 & 28.6 & 18.6 \\
603 &   082117.41+054536.4 & 52962 & 52737 & 1.837 $\pm$ 0.002 & 1.837 $\pm$ 0.002 & 13.3 &  7.5 \\
604 &   082328.61+061146.0 & 52962 & 52737 & 2.783 $\pm$ 0.002 & 2.790 $\pm$ 0.001 & 24.8 & 14.6 \\
605 &   082256.01+060528.7 & 52962 & 52737 & 1.983 $\pm$ 0.002 & 1.965 $\pm$ 0.008 &  9.4 &  4.2 \\
606 &   081941.12+054942.6 & 52962 & 52737 & 1.701 $\pm$ 0.002 & 1.697 $\pm$ 0.003 &  2.8 &  2.3 \\
607 &   081931.48+055523.6 & 52962 & 52737 & 1.687 $\pm$ 0.002 & 1.696 $\pm$ 0.002 & 21.1 & 12.6 \\
608 &   081653.90+064307.1 & 52962 & 52737 & 1.824 $\pm$ 0.001 & 1.822 $\pm$ 0.002 &  8.3 &  5.4 \\
609 &   082257.04+070104.3 & 52962 & 52737 & 2.954 $\pm$ 0.002 & 2.956 $\pm$ 0.001 & 17.5 & 10.2 \\
610 &   082503.56+071344.0 & 52962 & 52737 & 2.524 $\pm$ 0.002 & 2.547 $\pm$ 0.001 & 10.0 &  6.8 \\
611 &   082305.95+064930.5 & 52962 & 52737 & 1.665 $\pm$ 0.001 & 1.668 $\pm$ 0.002 & 15.5 & 10.9 \\
612 &   082404.91+064322.2 & 52962 & 52737 & 1.865 $\pm$ 0.001 & 1.871 $\pm$ 0.002 &  8.5 &  5.9 \\
613 &   082645.88+071647.0 & 52962 & 52737 & 3.137 $\pm$ 0.002 & 3.122 $\pm$ 0.001 & 18.3 & 12.5 \\
614 &   082628.00+062556.5 & 52962 & 52737 & 1.983 $\pm$ 0.002 & 1.982 $\pm$ 0.002 & 10.7 &  7.5 \\
615 &   082710.95+071650.5 & 52962 & 52737 & 3.151 $\pm$ 0.002 & 3.142 $\pm$ 0.001 &  4.2 &  2.6 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrr}
\tablewidth{0pt}
\tablecaption{1450\AA\ Luminosity, C~\textsc{iv} line dispersion, and estimated black hole mass at both epochs for all objects.
\label{tab2}}
\tablehead{
        \colhead{} &
        \multicolumn{2}{c}{L$_{1450}$} & 
        \multicolumn{2}{c}{$\sigma_{\rm C~\textsc{iv}}$} & 
        \multicolumn{2}{c}{log(M$_{BH}$/M$_{\sun}$)} \\
        \colhead{} &
        \multicolumn{2}{c}{$10^{44}$ erg s$^{-1}$} & 
        \multicolumn{2}{c}{km s$^{-1}$} & 
        \colhead{} &
        \colhead{} \\
        \colhead{Number} &
        \colhead{HSN} &
        \colhead{LSN} & 
        \colhead{HSN} & 
        \colhead{LSN} & 
        \colhead{HSN} & 
        \colhead{LSN}
}
\tablecolumns{7}
\startdata
  1 &   48 $\pm$   8 &   57 $\pm$  11 & 3834 $\pm$   97 &  3740 $\pm$  159 & 8.79 $\pm$ 0.05 & 8.81 $\pm$ 0.06 \\
  2 &  197 $\pm$  17 &  212 $\pm$  22 & 4197 $\pm$  125 &  4408 $\pm$  122 & 9.19 $\pm$ 0.03 & 9.25 $\pm$ 0.03 \\
  3 &  105 $\pm$  10 &  193 $\pm$  18 & 3456 $\pm$  141 &  3440 $\pm$  261 & 8.88 $\pm$ 0.04 & 9.01 $\pm$ 0.07 \\
  4 &  396 $\pm$  23 &  315 $\pm$  22 & 3371 $\pm$  118 &  3320 $\pm$  119 & 9.16 $\pm$ 0.03 & 9.10 $\pm$ 0.04 \\
  5 &  208 $\pm$  21 &  164 $\pm$  20 & 3942 $\pm$  144 &  3970 $\pm$  159 & 9.15 $\pm$ 0.04 & 9.10 $\pm$ 0.05 \\
  6 &  379 $\pm$  45 &  268 $\pm$  49 & 2919 $\pm$  114 &  2708 $\pm$  174 & 9.03 $\pm$ 0.04 & 8.88 $\pm$ 0.07 \\
  7 &   86 $\pm$  11 &   73 $\pm$  10 & 3294 $\pm$  181 &  2229 $\pm$  475 & 8.79 $\pm$ 0.06 & 8.41 $\pm$ 0.19 \\
  8 &   58 $\pm$   8 &   48 $\pm$   6 & 3784 $\pm$  189 &  3904 $\pm$  155 & 8.82 $\pm$ 0.06 & 8.81 $\pm$ 0.05 \\
  9 &  224 $\pm$  20 &  235 $\pm$  24 & 3786 $\pm$  184 &  3732 $\pm$  218 & 9.13 $\pm$ 0.05 & 9.13 $\pm$ 0.06 \\
 10 &  127 $\pm$  12 &  117 $\pm$  13 & 3735 $\pm$  164 &  3627 $\pm$  174 & 8.99 $\pm$ 0.04 & 8.95 $\pm$ 0.05 \\
 11 &  291 $\pm$  20 &  321 $\pm$  27 & 3688 $\pm$  103 &  3703 $\pm$  161 & 9.17 $\pm$ 0.03 & 9.20 $\pm$ 0.04 \\
 12 &   92 $\pm$   8 &  122 $\pm$  14 & 3877 $\pm$  149 &  3903 $\pm$  292 & 8.95 $\pm$ 0.04 & 9.02 $\pm$ 0.07 \\
 13 &   92 $\pm$  10 &  106 $\pm$  15 & 3658 $\pm$   92 &  3626 $\pm$  112 & 8.90 $\pm$ 0.03 & 8.92 $\pm$ 0.04 \\
 14 &  311 $\pm$  21 &  312 $\pm$  24 & 4120 $\pm$   97 &  4009 $\pm$  131 & 9.28 $\pm$ 0.03 & 9.26 $\pm$ 0.03 \\
 15 &  206 $\pm$  14 &  207 $\pm$   9 & 3487 $\pm$   91 &  4118 $\pm$   61 & 9.04 $\pm$ 0.03 & 9.19 $\pm$ 0.02 \\
 16 &  109 $\pm$  16 &  128 $\pm$  24 & 3658 $\pm$  155 &  3564 $\pm$  209 & 8.94 $\pm$ 0.05 & 8.95 $\pm$ 0.07 \\
 17 &   64 $\pm$   6 &   79 $\pm$  13 & 4163 $\pm$  148 &  3770 $\pm$  427 & 8.93 $\pm$ 0.04 & 8.89 $\pm$ 0.11 \\
 18 &  166 $\pm$  11 &  197 $\pm$  23 & 4765 $\pm$   34 &  4636 $\pm$   62 & 9.26 $\pm$ 0.02 & 9.28 $\pm$ 0.03 \\
 19 &   37 $\pm$   7 &   53 $\pm$  10 & 4098 $\pm$  133 &  3921 $\pm$  189 & 8.79 $\pm$ 0.05 & 8.83 $\pm$ 0.06 \\
 20 &   91 $\pm$   9 &  123 $\pm$  17 & 3960 $\pm$   93 &  3294 $\pm$  245 & 8.96 $\pm$ 0.03 & 8.87 $\pm$ 0.07 \\
 21 &  310 $\pm$  23 &  373 $\pm$  50 & 3317 $\pm$   69 &  3116 $\pm$  138 & 9.09 $\pm$ 0.03 & 9.08 $\pm$ 0.05 \\
 22 &  247 $\pm$  12 &  340 $\pm$  26 & 3648 $\pm$   82 &  3622 $\pm$  145 & 9.12 $\pm$ 0.02 & 9.19 $\pm$ 0.04 \\
 23 &   29 $\pm$   6 &   20 $\pm$  13 & 4205 $\pm$  350 &  4115 $\pm$  556 & 8.76 $\pm$ 0.09 & 8.65 $\pm$ 0.20 \\
 24 &   62 $\pm$   7 &   58 $\pm$  12 & 3713 $\pm$  224 &  4024 $\pm$  319 & 8.82 $\pm$ 0.06 & 8.88 $\pm$ 0.08 \\
 25 &  131 $\pm$   7 &  122 $\pm$  14 & 3018 $\pm$   91 &  2769 $\pm$  215 & 8.81 $\pm$ 0.03 & 8.72 $\pm$ 0.07 \\
 26 &  175 $\pm$  15 &  189 $\pm$  26 & 3680 $\pm$  127 &  3542 $\pm$  241 & 9.05 $\pm$ 0.04 & 9.04 $\pm$ 0.07 \\
 27 &  121 $\pm$  12 &  167 $\pm$  18 & 3738 $\pm$  138 &  3364 $\pm$  263 & 8.98 $\pm$ 0.04 & 8.96 $\pm$ 0.07 \\
 28 &  110 $\pm$  17 &  109 $\pm$  20 & 3676 $\pm$  186 &  2753 $\pm$  603 & 8.94 $\pm$ 0.06 & 8.69 $\pm$ 0.20 \\
 29 &  129 $\pm$  13 &   78 $\pm$  16 & 4049 $\pm$  149 &  3497 $\pm$  406 & 9.07 $\pm$ 0.04 & 8.82 $\pm$ 0.11 \\
 30 &  101 $\pm$   8 &   84 $\pm$  11 & 3404 $\pm$  156 &  3529 $\pm$  224 & 8.86 $\pm$ 0.04 & 8.85 $\pm$ 0.06 \\
 31 &   55 $\pm$   5 &   55 $\pm$   8 & 3596 $\pm$   63 &  3460 $\pm$  119 & 8.77 $\pm$ 0.03 & 8.73 $\pm$ 0.05 \\
 32 &  654 $\pm$  19 &  588 $\pm$  26 & 3345 $\pm$   48 &  3260 $\pm$   81 & 9.27 $\pm$ 0.01 & 9.22 $\pm$ 0.02 \\
 33 &   97 $\pm$   8 &   91 $\pm$  13 & 3022 $\pm$  156 &  3359 $\pm$  225 & 8.74 $\pm$ 0.05 & 8.82 $\pm$ 0.07 \\
 34 &   69 $\pm$   8 &   82 $\pm$  15 & 3457 $\pm$  106 &  3524 $\pm$  179 & 8.79 $\pm$ 0.04 & 8.84 $\pm$ 0.06 \\
 35 &  248 $\pm$  12 &  261 $\pm$  24 & 3733 $\pm$   57 &  4037 $\pm$   82 & 9.14 $\pm$ 0.02 & 9.22 $\pm$ 0.03 \\
 36 &   59 $\pm$   7 &   88 $\pm$  13 & 3528 $\pm$  133 &  3681 $\pm$  182 & 8.77 $\pm$ 0.04 & 8.89 $\pm$ 0.06 \\
 37 &  280 $\pm$  13 &  264 $\pm$  25 & 3749 $\pm$   50 &  3490 $\pm$  135 & 9.18 $\pm$ 0.02 & 9.10 $\pm$ 0.04 \\
 38 &   60 $\pm$   6 &   66 $\pm$  13 & 3223 $\pm$  165 &  2291 $\pm$  617 & 8.69 $\pm$ 0.05 & 8.42 $\pm$ 0.24 \\
 39 &  171 $\pm$  17 &  142 $\pm$  32 & 2612 $\pm$  230 &  2826 $\pm$  461 & 8.75 $\pm$ 0.08 & 8.77 $\pm$ 0.15 \\
 40 &  136 $\pm$   8 &  112 $\pm$  16 & 3648 $\pm$  110 &  3808 $\pm$  217 & 8.99 $\pm$ 0.03 & 8.98 $\pm$ 0.06 \\
 41 &  369 $\pm$  16 &  313 $\pm$  19 & 3912 $\pm$   44 &  3956 $\pm$   52 & 9.28 $\pm$ 0.01 & 9.25 $\pm$ 0.02 \\
 42 &  105 $\pm$   8 &  100 $\pm$   8 & 4288 $\pm$   49 &  4431 $\pm$   45 & 9.07 $\pm$ 0.02 & 9.09 $\pm$ 0.02 \\
 43 &   76 $\pm$   8 &   54 $\pm$   8 & 3339 $\pm$  156 &  3357 $\pm$  170 & 8.78 $\pm$ 0.05 & 8.70 $\pm$ 0.06 \\
 44 &   83 $\pm$  11 &   76 $\pm$  12 & 3370 $\pm$  358 &  4093 $\pm$  176 & 8.80 $\pm$ 0.10 & 8.95 $\pm$ 0.05 \\
 45 &  157 $\pm$  14 &  126 $\pm$  19 & 2429 $\pm$  248 &  3181 $\pm$  173 & 8.67 $\pm$ 0.09 & 8.85 $\pm$ 0.06 \\
 46 &  447 $\pm$  35 &  548 $\pm$  49 & 1851 $\pm$  139 &  1857 $\pm$  159 & 8.67 $\pm$ 0.07 & 8.72 $\pm$ 0.08 \\
 47 &  204 $\pm$  11 &  216 $\pm$  14 & 3660 $\pm$   74 &  3536 $\pm$   99 & 9.08 $\pm$ 0.02 & 9.07 $\pm$ 0.03 \\
 48 &  141 $\pm$  12 &  122 $\pm$  18 & 3923 $\pm$   92 &  3819 $\pm$  138 & 9.06 $\pm$ 0.03 & 9.00 $\pm$ 0.05 \\
 49 &   32 $\pm$  12 &   14 $\pm$   4 & 4156 $\pm$  157 &  4063 $\pm$  479 & 8.77 $\pm$ 0.09 & 8.56 $\pm$ 0.13 \\
 50 &   75 $\pm$   9 &   59 $\pm$   9 & 3703 $\pm$  144 &  3631 $\pm$  169 & 8.86 $\pm$ 0.04 & 8.79 $\pm$ 0.05 \\
 51 &   66 $\pm$  10 &   58 $\pm$  10 & 3341 $\pm$  333 &  3702 $\pm$  272 & 8.74 $\pm$ 0.09 & 8.80 $\pm$ 0.08 \\
 52 &  116 $\pm$   8 &  134 $\pm$   9 & 3679 $\pm$  127 &  3644 $\pm$  130 & 8.96 $\pm$ 0.03 & 8.98 $\pm$ 0.03 \\
 53 &  119 $\pm$  12 &  108 $\pm$  11 & 3479 $\pm$  140 &  3445 $\pm$  124 & 8.91 $\pm$ 0.04 & 8.88 $\pm$ 0.04 \\
 54 &   60 $\pm$   7 &   35 $\pm$   6 & 2997 $\pm$  321 &  3270 $\pm$  222 & 8.63 $\pm$ 0.10 & 8.58 $\pm$ 0.07 \\
 55 &   50 $\pm$   7 &   51 $\pm$   6 & 3872 $\pm$  211 &  3956 $\pm$  183 & 8.81 $\pm$ 0.06 & 8.83 $\pm$ 0.05 \\
 56 &   82 $\pm$  11 &   67 $\pm$  10 & 2065 $\pm$  277 &  2214 $\pm$  230 & 8.37 $\pm$ 0.12 & 8.39 $\pm$ 0.10 \\
 57 &   28 $\pm$   9 &   30 $\pm$   8 & 3439 $\pm$  588 &  3820 $\pm$  356 & 8.57 $\pm$ 0.17 & 8.68 $\pm$ 0.10 \\
 58 &  177 $\pm$  47 &  158 $\pm$  28 & 3286 $\pm$  479 &  3638 $\pm$  352 & 8.96 $\pm$ 0.14 & 9.02 $\pm$ 0.09 \\
 59 &   24 $\pm$  14 &   18 $\pm$  10 & 2911 $\pm$  348 &  2225 $\pm$  579 & 8.39 $\pm$ 0.17 & 8.10 $\pm$ 0.26 \\
 60 &  238 $\pm$  13 &  241 $\pm$  12 & 3721 $\pm$  118 &  3687 $\pm$  109 & 9.13 $\pm$ 0.03 & 9.13 $\pm$ 0.03 \\
 61 &   96 $\pm$   9 &  102 $\pm$   8 & 3338 $\pm$  132 &  3607 $\pm$  105 & 8.83 $\pm$ 0.04 & 8.91 $\pm$ 0.03 \\
 62 &   24 $\pm$  11 &   29 $\pm$   9 & 3512 $\pm$  353 &  3468 $\pm$  390 & 8.55 $\pm$ 0.14 & 8.59 $\pm$ 0.12 \\
 63 &  167 $\pm$  11 &  161 $\pm$  10 & 3307 $\pm$  142 &  3219 $\pm$  127 & 8.95 $\pm$ 0.04 & 8.92 $\pm$ 0.04 \\
 64 &  145 $\pm$  10 &  125 $\pm$   8 & 3581 $\pm$  145 &  3096 $\pm$  168 & 8.98 $\pm$ 0.04 & 8.82 $\pm$ 0.05 \\
 65 &   35 $\pm$   7 &   40 $\pm$   7 & 1550 $\pm$  454 &  1899 $\pm$  383 & 7.93 $\pm$ 0.26 & 8.14 $\pm$ 0.18 \\
 66 &   69 $\pm$  12 &   60 $\pm$  11 & 3608 $\pm$  143 &  3557 $\pm$  119 & 8.82 $\pm$ 0.05 & 8.78 $\pm$ 0.05 \\
 67 &   88 $\pm$  14 &  102 $\pm$  11 & 4255 $\pm$  101 &  3962 $\pm$  148 & 9.02 $\pm$ 0.04 & 8.99 $\pm$ 0.04 \\
 68 &  159 $\pm$  97 &  159 $\pm$ 118 & 3501 $\pm$  152 &  3684 $\pm$  124 & 8.99 $\pm$ 0.15 & 9.03 $\pm$ 0.17 \\
 69 &  337 $\pm$  36 &  357 $\pm$  39 & 3397 $\pm$  119 &  3454 $\pm$  123 & 9.13 $\pm$ 0.04 & 9.16 $\pm$ 0.04 \\
 70 &  140 $\pm$  17 &  145 $\pm$  16 & 3382 $\pm$  140 &  3277 $\pm$  138 & 8.93 $\pm$ 0.05 & 8.91 $\pm$ 0.05 \\
 71 &   85 $\pm$  10 &   86 $\pm$  11 & 4136 $\pm$  105 &  4229 $\pm$  119 & 8.99 $\pm$ 0.04 & 9.01 $\pm$ 0.04 \\
 72 &  344 $\pm$  29 &  292 $\pm$  28 & 3173 $\pm$   77 &  3093 $\pm$   90 & 9.08 $\pm$ 0.03 & 9.02 $\pm$ 0.03 \\
 73 &   56 $\pm$   7 &   73 $\pm$   9 & 4145 $\pm$  104 &  3665 $\pm$  159 & 8.89 $\pm$ 0.04 & 8.85 $\pm$ 0.05 \\
 74 &   63 $\pm$   8 &   71 $\pm$  11 & 3536 $\pm$  155 &  3262 $\pm$  276 & 8.78 $\pm$ 0.05 & 8.74 $\pm$ 0.08 \\
 75 &   91 $\pm$   8 &  101 $\pm$   9 & 3175 $\pm$   98 &  3248 $\pm$   96 & 8.77 $\pm$ 0.03 & 8.82 $\pm$ 0.03 \\
 76 &   85 $\pm$  12 &   77 $\pm$  14 & 3507 $\pm$  143 &  3868 $\pm$  134 & 8.84 $\pm$ 0.05 & 8.91 $\pm$ 0.05 \\
 77 &  246 $\pm$  13 &  221 $\pm$  14 & 3682 $\pm$   98 &  3865 $\pm$   89 & 9.13 $\pm$ 0.03 & 9.15 $\pm$ 0.03 \\
 78 &  131 $\pm$  16 &  124 $\pm$  25 & 3697 $\pm$  116 &  3375 $\pm$  253 & 8.99 $\pm$ 0.04 & 8.90 $\pm$ 0.08 \\
 79 &   80 $\pm$   9 &   71 $\pm$  13 & 3645 $\pm$  143 &  2977 $\pm$  480 & 8.86 $\pm$ 0.04 & 8.66 $\pm$ 0.15 \\
 80 &   60 $\pm$  10 &   42 $\pm$  10 & 3374 $\pm$  103 &  3282 $\pm$  132 & 8.73 $\pm$ 0.05 & 8.62 $\pm$ 0.07 \\
 81 &  232 $\pm$  15 &  252 $\pm$  23 & 4046 $\pm$   87 &  3638 $\pm$  173 & 9.20 $\pm$ 0.02 & 9.13 $\pm$ 0.05 \\
 82 &   63 $\pm$   9 &   64 $\pm$  13 & 3923 $\pm$   68 &  4087 $\pm$   82 & 8.87 $\pm$ 0.04 & 8.91 $\pm$ 0.05 \\
 83 &  185 $\pm$  12 &  198 $\pm$  16 & 3331 $\pm$   81 &  3321 $\pm$  105 & 8.98 $\pm$ 0.03 & 8.99 $\pm$ 0.03 \\
 84 &   79 $\pm$  13 &   83 $\pm$  19 & 3452 $\pm$  658 &  3570 $\pm$  637 & 8.81 $\pm$ 0.17 & 8.85 $\pm$ 0.16 \\
 85 &  209 $\pm$  17 &  169 $\pm$  20 & 4183 $\pm$   79 &  3977 $\pm$  125 & 9.20 $\pm$ 0.03 & 9.11 $\pm$ 0.04 \\
 86 &  570 $\pm$  30 &  561 $\pm$  32 & 3977 $\pm$   69 &  4115 $\pm$   81 & 9.39 $\pm$ 0.02 & 9.42 $\pm$ 0.02 \\
 87 &  302 $\pm$  24 &  303 $\pm$  30 & 3433 $\pm$   81 &  3554 $\pm$   97 & 9.12 $\pm$ 0.03 & 9.15 $\pm$ 0.03 \\
 88 &  136 $\pm$  13 &  123 $\pm$  15 & 3170 $\pm$  360 &  3926 $\pm$  178 & 8.86 $\pm$ 0.10 & 9.03 $\pm$ 0.05 \\
 89 &  111 $\pm$  10 &   95 $\pm$  11 & 3401 $\pm$  269 &  3676 $\pm$  230 & 8.88 $\pm$ 0.07 & 8.91 $\pm$ 0.06 \\
 90 &  261 $\pm$  21 &  209 $\pm$  27 & 3185 $\pm$  159 &  3268 $\pm$  179 & 9.02 $\pm$ 0.05 & 8.99 $\pm$ 0.06 \\
 91 &   93 $\pm$  20 &   77 $\pm$  31 & 2633 $\pm$  363 &  3808 $\pm$  196 & 8.62 $\pm$ 0.13 & 8.89 $\pm$ 0.10 \\
 92 &   31 $\pm$   7 &   44 $\pm$   8 & 2853 $\pm$  749 &  2993 $\pm$  673 & 8.43 $\pm$ 0.24 & 8.55 $\pm$ 0.20 \\
 93 &   60 $\pm$  71 &   98 $\pm$  70 & 3645 $\pm$  356 &  3787 $\pm$  272 & 8.80 $\pm$ 0.28 & 8.94 $\pm$ 0.18 \\
 94 &  207 $\pm$  13 &  214 $\pm$  14 & 3099 $\pm$  308 &  3857 $\pm$  145 & 8.94 $\pm$ 0.09 & 9.14 $\pm$ 0.04 \\
 95 &   60 $\pm$   8 &   65 $\pm$  10 & 2261 $\pm$  545 &  2430 $\pm$  518 & 8.38 $\pm$ 0.21 & 8.46 $\pm$ 0.19 \\
 96 &   57 $\pm$   7 &   41 $\pm$   8 & 3254 $\pm$  271 &  3431 $\pm$  327 & 8.69 $\pm$ 0.08 & 8.66 $\pm$ 0.10 \\
 97 &  585 $\pm$  28 &  602 $\pm$  32 & 3594 $\pm$   51 &  3495 $\pm$   68 & 9.31 $\pm$ 0.02 & 9.29 $\pm$ 0.02 \\
 98 &  241 $\pm$  27 &  310 $\pm$  36 & 3848 $\pm$  162 &  4574 $\pm$  147 & 9.16 $\pm$ 0.04 & 9.37 $\pm$ 0.04 \\
 99 &  150 $\pm$  12 &  149 $\pm$  14 & 3800 $\pm$  111 &  3913 $\pm$  123 & 9.04 $\pm$ 0.03 & 9.07 $\pm$ 0.04 \\
100 &  211 $\pm$   9 &  223 $\pm$  11 & 2873 $\pm$  100 &  2807 $\pm$  115 & 8.88 $\pm$ 0.03 & 8.87 $\pm$ 0.04 \\
101 &  131 $\pm$  11 &  183 $\pm$  14 & 3920 $\pm$  150 &  3711 $\pm$  192 & 9.04 $\pm$ 0.04 & 9.07 $\pm$ 0.05 \\
102 &  123 $\pm$  10 &  125 $\pm$  14 & 3000 $\pm$  123 &  3045 $\pm$  134 & 8.79 $\pm$ 0.04 & 8.81 $\pm$ 0.05 \\
103 &   86 $\pm$   8 &   54 $\pm$  12 & 3353 $\pm$  334 &  3479 $\pm$  433 & 8.81 $\pm$ 0.09 & 8.73 $\pm$ 0.12 \\
104 &   53 $\pm$   6 &   45 $\pm$   8 & 3244 $\pm$  234 &  3340 $\pm$  310 & 8.67 $\pm$ 0.07 & 8.65 $\pm$ 0.09 \\
105 &   27 $\pm$   5 &   18 $\pm$   8 & 3532 $\pm$  360 &  2716 $\pm$  692 & 8.59 $\pm$ 0.10 & 8.27 $\pm$ 0.25 \\
106 &   86 $\pm$   9 &   87 $\pm$  11 & 3638 $\pm$   70 &  3630 $\pm$   90 & 8.88 $\pm$ 0.03 & 8.88 $\pm$ 0.04 \\
107 &  613 $\pm$  31 &  637 $\pm$  35 & 3597 $\pm$  122 &  4781 $\pm$  152 & 9.32 $\pm$ 0.03 & 9.58 $\pm$ 0.03 \\
108 &  122 $\pm$   9 &  102 $\pm$  10 & 3661 $\pm$  128 &  3583 $\pm$  171 & 8.96 $\pm$ 0.04 & 8.90 $\pm$ 0.05 \\
109 &  204 $\pm$  12 &  188 $\pm$  13 & 4275 $\pm$   97 &  3915 $\pm$  151 & 9.22 $\pm$ 0.02 & 9.12 $\pm$ 0.04 \\
110 &  206 $\pm$  70 &   82 $\pm$  84 & 4411 $\pm$  121 &  4008 $\pm$  249 & 9.25 $\pm$ 0.08 & 8.95 $\pm$ 0.24 \\
111 &   79 $\pm$   9 &   69 $\pm$  10 & 3823 $\pm$  203 &  4059 $\pm$  247 & 8.90 $\pm$ 0.05 & 8.92 $\pm$ 0.06 \\
112 &  254 $\pm$  19 &  223 $\pm$  27 & 3420 $\pm$  125 &  3781 $\pm$  135 & 9.07 $\pm$ 0.04 & 9.13 $\pm$ 0.04 \\
113 &  327 $\pm$  36 &  416 $\pm$  44 & 3172 $\pm$  206 &  3187 $\pm$  240 & 9.07 $\pm$ 0.06 & 9.13 $\pm$ 0.07 \\
114 &   63 $\pm$  11 &   64 $\pm$  14 & 2953 $\pm$  355 &  3534 $\pm$  277 & 8.62 $\pm$ 0.11 & 8.79 $\pm$ 0.08 \\
115 &   56 $\pm$  15 &   54 $\pm$  19 & 3285 $\pm$  201 &  3312 $\pm$  249 & 8.69 $\pm$ 0.08 & 8.69 $\pm$ 0.10 \\
116 &  180 $\pm$  13 &  179 $\pm$  14 & 3246 $\pm$  266 &  3005 $\pm$  293 & 8.95 $\pm$ 0.07 & 8.88 $\pm$ 0.09 \\
117 &   75 $\pm$   7 &   68 $\pm$   9 & 3785 $\pm$  129 &  3390 $\pm$  226 & 8.88 $\pm$ 0.04 & 8.76 $\pm$ 0.07 \\
118 &  110 $\pm$  13 &  134 $\pm$  17 & 3669 $\pm$  146 &  3335 $\pm$  220 & 8.94 $\pm$ 0.05 & 8.90 $\pm$ 0.06 \\
119 &  105 $\pm$  16 &  137 $\pm$  18 & 4010 $\pm$  274 &  3435 $\pm$  514 & 9.01 $\pm$ 0.07 & 8.93 $\pm$ 0.13 \\
120 &  108 $\pm$   9 &   92 $\pm$  10 & 3162 $\pm$  157 &  3160 $\pm$  175 & 8.81 $\pm$ 0.05 & 8.77 $\pm$ 0.06 \\
121 &  111 $\pm$  16 &  127 $\pm$  20 & 3316 $\pm$  131 &  2889 $\pm$  194 & 8.86 $\pm$ 0.05 & 8.77 $\pm$ 0.07 \\
122 &  225 $\pm$  16 &  231 $\pm$  19 & 3643 $\pm$  105 &  3771 $\pm$  116 & 9.10 $\pm$ 0.03 & 9.14 $\pm$ 0.03 \\
123 &  354 $\pm$  17 &  382 $\pm$  19 & 3016 $\pm$   63 &  3068 $\pm$   66 & 9.04 $\pm$ 0.02 & 9.07 $\pm$ 0.02 \\
124 &  143 $\pm$  15 &  144 $\pm$  12 & 3731 $\pm$  129 &  3695 $\pm$  117 & 9.02 $\pm$ 0.04 & 9.01 $\pm$ 0.03 \\
125 &  160 $\pm$  14 &  152 $\pm$  16 & 3605 $\pm$  139 &  3558 $\pm$  177 & 9.01 $\pm$ 0.04 & 8.99 $\pm$ 0.05 \\
126 &   78 $\pm$   9 &   72 $\pm$  10 & 3552 $\pm$   93 &  3300 $\pm$  140 & 8.84 $\pm$ 0.04 & 8.75 $\pm$ 0.05 \\
127 &   62 $\pm$   8 &   73 $\pm$   9 & 2674 $\pm$  269 &  2547 $\pm$  345 & 8.53 $\pm$ 0.09 & 8.53 $\pm$ 0.12 \\
128 &  243 $\pm$  24 &  227 $\pm$  24 & 2847 $\pm$  104 &  3000 $\pm$   94 & 8.90 $\pm$ 0.04 & 8.93 $\pm$ 0.04 \\
129 &  140 $\pm$  16 &  144 $\pm$  16 & 2931 $\pm$  153 &  2912 $\pm$  142 & 8.80 $\pm$ 0.05 & 8.80 $\pm$ 0.05 \\
130 &  157 $\pm$   8 &   57 $\pm$   3 & 3609 $\pm$  374 &  4788 $\pm$  275 & 9.01 $\pm$ 0.09 & 9.02 $\pm$ 0.05 \\
131 &  262 $\pm$  30 &  281 $\pm$  31 & 2903 $\pm$  189 &  2476 $\pm$  378 & 8.94 $\pm$ 0.06 & 8.82 $\pm$ 0.14 \\
132 &   85 $\pm$  12 &   80 $\pm$  13 & 3514 $\pm$  395 &  3038 $\pm$  527 & 8.85 $\pm$ 0.10 & 8.71 $\pm$ 0.16 \\
133 &  534 $\pm$  23 &  505 $\pm$  26 & 3519 $\pm$   92 &  3601 $\pm$  106 & 9.27 $\pm$ 0.02 & 9.28 $\pm$ 0.03 \\
134 &   29 $\pm$   6 &   26 $\pm$   7 & 2790 $\pm$  505 &  2713 $\pm$  544 & 8.40 $\pm$ 0.17 & 8.35 $\pm$ 0.19 \\
135 &   68 $\pm$   9 &   47 $\pm$  10 & 2856 $\pm$  437 &  3554 $\pm$  220 & 8.62 $\pm$ 0.14 & 8.72 $\pm$ 0.07 \\
136 &  232 $\pm$   9 &  193 $\pm$  11 & 3548 $\pm$   62 &  3528 $\pm$   79 & 9.08 $\pm$ 0.02 & 9.04 $\pm$ 0.02 \\
137 &  181 $\pm$  14 &  190 $\pm$  15 & 4020 $\pm$   60 &  3780 $\pm$   84 & 9.14 $\pm$ 0.02 & 9.09 $\pm$ 0.03 \\
138 &   31 $\pm$  17 &   81 $\pm$  23 & 4018 $\pm$  288 &  4031 $\pm$  263 & 8.73 $\pm$ 0.14 & 8.95 $\pm$ 0.09 \\
139 &  101 $\pm$  10 &  129 $\pm$  14 & 3437 $\pm$   90 &  3522 $\pm$  101 & 8.87 $\pm$ 0.03 & 8.94 $\pm$ 0.04 \\
140 &  179 $\pm$  13 &  166 $\pm$  16 & 2759 $\pm$  170 &  2989 $\pm$  184 & 8.81 $\pm$ 0.06 & 8.86 $\pm$ 0.06 \\
141 &   72 $\pm$   7 &   62 $\pm$  11 & 3518 $\pm$  108 &  3109 $\pm$  257 & 8.81 $\pm$ 0.04 & 8.67 $\pm$ 0.08 \\
142 &  251 $\pm$  23 &  199 $\pm$  25 & 3070 $\pm$  123 &  2022 $\pm$  368 & 8.98 $\pm$ 0.04 & 8.56 $\pm$ 0.16 \\
143 &   95 $\pm$   8 &   92 $\pm$   9 & 3284 $\pm$  138 &  3130 $\pm$  188 & 8.81 $\pm$ 0.04 & 8.76 $\pm$ 0.06 \\
144 &   44 $\pm$   7 &   35 $\pm$   7 & 3125 $\pm$  342 &  3505 $\pm$  251 & 8.59 $\pm$ 0.10 & 8.64 $\pm$ 0.08 \\
145 &   88 $\pm$  10 &   80 $\pm$  10 & 3541 $\pm$  182 &  3689 $\pm$  193 & 8.86 $\pm$ 0.05 & 8.87 $\pm$ 0.05 \\
146 &  220 $\pm$  27 &  254 $\pm$  28 & 1105 $\pm$  486 &  2206 $\pm$  447 & 8.06 $\pm$ 0.38 & 8.69 $\pm$ 0.18 \\
147 &   65 $\pm$   9 &   50 $\pm$  11 & 3473 $\pm$  604 &  3998 $\pm$  396 & 8.77 $\pm$ 0.15 & 8.83 $\pm$ 0.10 \\
148 &   39 $\pm$   6 &   51 $\pm$   8 & 3581 $\pm$  104 &  3479 $\pm$  148 & 8.69 $\pm$ 0.05 & 8.72 $\pm$ 0.05 \\
149 &   55 $\pm$  13 &   45 $\pm$  19 & 3816 $\pm$  127 &  3651 $\pm$  235 & 8.82 $\pm$ 0.06 & 8.74 $\pm$ 0.11 \\
150 &  220 $\pm$  16 &  248 $\pm$  22 & 3877 $\pm$   67 &  3790 $\pm$   85 & 9.15 $\pm$ 0.02 & 9.16 $\pm$ 0.03 \\
151 &  148 $\pm$  12 &  178 $\pm$  17 & 3368 $\pm$  110 &  3322 $\pm$  148 & 8.94 $\pm$ 0.03 & 8.97 $\pm$ 0.05 \\
152 &   97 $\pm$   9 &  125 $\pm$  14 & 3741 $\pm$   92 &  3655 $\pm$  129 & 8.93 $\pm$ 0.03 & 8.97 $\pm$ 0.04 \\
153 &  349 $\pm$  39 &  393 $\pm$  58 & 4023 $\pm$  110 &  3778 $\pm$  185 & 9.29 $\pm$ 0.04 & 9.26 $\pm$ 0.05 \\
154 &   84 $\pm$   9 &  103 $\pm$  14 & 3589 $\pm$   69 &  3418 $\pm$  117 & 8.86 $\pm$ 0.03 & 8.87 $\pm$ 0.04 \\
155 &   57 $\pm$   7 &   54 $\pm$  14 & 3937 $\pm$  333 &  2065 $\pm$ 2013 & 8.85 $\pm$ 0.08 & 8.28 $\pm$ 0.85 \\
156 &  233 $\pm$  13 &  249 $\pm$  17 & 3307 $\pm$   78 &  3383 $\pm$  100 & 9.02 $\pm$ 0.02 & 9.06 $\pm$ 0.03 \\
157 &  282 $\pm$  18 &  247 $\pm$  21 & 3786 $\pm$  102 &  3764 $\pm$  116 & 9.19 $\pm$ 0.03 & 9.15 $\pm$ 0.03 \\
158 &  102 $\pm$   8 &  107 $\pm$  12 & 3960 $\pm$  122 &  3992 $\pm$  133 & 8.99 $\pm$ 0.03 & 9.01 $\pm$ 0.04 \\
159 &  335 $\pm$  57 &  344 $\pm$  73 & 3474 $\pm$  131 &  3622 $\pm$  182 & 9.15 $\pm$ 0.05 & 9.19 $\pm$ 0.07 \\
160 &  168 $\pm$   9 &  135 $\pm$  10 & 3942 $\pm$   80 &  4069 $\pm$   87 & 9.10 $\pm$ 0.02 & 9.08 $\pm$ 0.03 \\
161 &  279 $\pm$  33 &  270 $\pm$  42 & 3917 $\pm$  111 &  3672 $\pm$  179 & 9.21 $\pm$ 0.04 & 9.15 $\pm$ 0.06 \\
162 &  138 $\pm$  12 &  145 $\pm$  16 & 4288 $\pm$   70 &  4199 $\pm$   97 & 9.13 $\pm$ 0.03 & 9.12 $\pm$ 0.03 \\
163 &  191 $\pm$  86 &   22 $\pm$   6 & 3914 $\pm$   90 &  6656 $\pm$  208 & 9.12 $\pm$ 0.11 & 9.09 $\pm$ 0.07 \\
164 &  172 $\pm$  14 &  179 $\pm$  14 & 3716 $\pm$  124 &  3758 $\pm$  106 & 9.06 $\pm$ 0.04 & 9.07 $\pm$ 0.03 \\
165 &  171 $\pm$  15 &  203 $\pm$  17 & 2828 $\pm$  133 &  3077 $\pm$  116 & 8.82 $\pm$ 0.05 & 8.93 $\pm$ 0.04 \\
166 &   60 $\pm$   8 &   66 $\pm$   7 & 3460 $\pm$  302 &  4081 $\pm$  182 & 8.75 $\pm$ 0.08 & 8.92 $\pm$ 0.05 \\
167 &  329 $\pm$  52 &  277 $\pm$  42 & 2428 $\pm$  210 &  2404 $\pm$  188 & 8.83 $\pm$ 0.08 & 8.79 $\pm$ 0.08 \\
168 &  140 $\pm$  23 &  118 $\pm$  17 & 3810 $\pm$  143 &  3701 $\pm$  126 & 9.03 $\pm$ 0.05 & 8.96 $\pm$ 0.05 \\
169 &   48 $\pm$   8 &   39 $\pm$   7 & 3708 $\pm$  173 &  3652 $\pm$  157 & 8.76 $\pm$ 0.06 & 8.70 $\pm$ 0.06 \\
170 &   68 $\pm$   9 &   62 $\pm$   9 & 3617 $\pm$  182 &  2933 $\pm$  251 & 8.82 $\pm$ 0.06 & 8.62 $\pm$ 0.08 \\
171 &  132 $\pm$  14 &  123 $\pm$  14 & 4057 $\pm$  152 &  4240 $\pm$  119 & 9.07 $\pm$ 0.04 & 9.09 $\pm$ 0.04 \\
172 &   70 $\pm$  11 &   70 $\pm$  10 & 1761 $\pm$  578 &  2975 $\pm$  289 & 8.20 $\pm$ 0.29 & 8.66 $\pm$ 0.09 \\
173 &  116 $\pm$  14 &  105 $\pm$  16 & 3534 $\pm$  361 &  4371 $\pm$  163 & 8.92 $\pm$ 0.09 & 9.08 $\pm$ 0.05 \\
174 &  135 $\pm$  10 &  120 $\pm$  11 & 3512 $\pm$  103 &  3398 $\pm$  127 & 8.95 $\pm$ 0.03 & 8.90 $\pm$ 0.04 \\
175 &  475 $\pm$  27 &  449 $\pm$  29 & 3337 $\pm$  173 &  2813 $\pm$  297 & 9.20 $\pm$ 0.05 & 9.03 $\pm$ 0.09 \\
176 &  374 $\pm$  27 &  353 $\pm$  36 & 3333 $\pm$  127 &  3131 $\pm$  188 & 9.14 $\pm$ 0.04 & 9.07 $\pm$ 0.06 \\
177 &  394 $\pm$  16 &  427 $\pm$  19 & 3774 $\pm$   71 &  3666 $\pm$   96 & 9.26 $\pm$ 0.02 & 9.25 $\pm$ 0.03 \\
178 &   54 $\pm$   8 &   61 $\pm$   9 & 4722 $\pm$  141 &  4981 $\pm$  108 & 9.00 $\pm$ 0.04 & 9.07 $\pm$ 0.04 \\
179 &   70 $\pm$  11 &   57 $\pm$   9 & 3068 $\pm$  191 &  3015 $\pm$  163 & 8.68 $\pm$ 0.07 & 8.62 $\pm$ 0.06 \\
180 &   51 $\pm$   9 &   69 $\pm$   9 & 3591 $\pm$  320 &  3805 $\pm$  201 & 8.75 $\pm$ 0.09 & 8.87 $\pm$ 0.06 \\
181 &  162 $\pm$  18 &  177 $\pm$  16 & 3663 $\pm$  107 &  3617 $\pm$   88 & 9.03 $\pm$ 0.04 & 9.04 $\pm$ 0.03 \\
182 &  109 $\pm$  15 &  125 $\pm$  14 & 3531 $\pm$   78 &  3633 $\pm$   62 & 8.91 $\pm$ 0.04 & 8.96 $\pm$ 0.03 \\
183 &   64 $\pm$   8 &   65 $\pm$   8 & 4340 $\pm$   99 &  4301 $\pm$  106 & 8.97 $\pm$ 0.04 & 8.96 $\pm$ 0.04 \\
184 &   71 $\pm$  11 &   79 $\pm$  12 & 3914 $\pm$  151 &  3759 $\pm$  179 & 8.90 $\pm$ 0.05 & 8.89 $\pm$ 0.05 \\
185 &  238 $\pm$  22 &  276 $\pm$  26 & 3374 $\pm$   66 &  3311 $\pm$   79 & 9.05 $\pm$ 0.03 & 9.06 $\pm$ 0.03 \\
186 &  269 $\pm$  20 &  275 $\pm$  25 & 2943 $\pm$  273 &  2955 $\pm$  298 & 8.96 $\pm$ 0.08 & 8.96 $\pm$ 0.09 \\
187 &  171 $\pm$  17 &  176 $\pm$  24 & 2247 $\pm$  243 &  2581 $\pm$  264 & 8.62 $\pm$ 0.10 & 8.75 $\pm$ 0.09 \\
188 &  107 $\pm$   7 &  115 $\pm$  14 & 3576 $\pm$  166 &  2955 $\pm$  514 & 8.91 $\pm$ 0.04 & 8.76 $\pm$ 0.15 \\
189 &  135 $\pm$  45 &  155 $\pm$  82 & 3018 $\pm$  221 &  2969 $\pm$  241 & 8.82 $\pm$ 0.10 & 8.84 $\pm$ 0.14 \\
190 &  254 $\pm$  14 &  279 $\pm$  24 & 3408 $\pm$  127 &  3379 $\pm$  168 & 9.07 $\pm$ 0.04 & 9.08 $\pm$ 0.05 \\
191 &   64 $\pm$  11 &   76 $\pm$  15 & 3568 $\pm$  219 &  2489 $\pm$  635 & 8.79 $\pm$ 0.07 & 8.52 $\pm$ 0.23 \\
192 &  336 $\pm$  30 &  282 $\pm$  36 & 2777 $\pm$  202 &  1646 $\pm$  540 & 8.96 $\pm$ 0.07 & 8.46 $\pm$ 0.29 \\
193 &   74 $\pm$  10 &   73 $\pm$   8 & 3528 $\pm$  290 &  3906 $\pm$  201 & 8.82 $\pm$ 0.08 & 8.90 $\pm$ 0.05 \\
194 &  156 $\pm$  15 &  147 $\pm$  15 & 2544 $\pm$  323 &  2252 $\pm$  442 & 8.70 $\pm$ 0.11 & 8.59 $\pm$ 0.17 \\
195 &  201 $\pm$  25 &  175 $\pm$  33 & 3484 $\pm$  245 &  3547 $\pm$  309 & 9.04 $\pm$ 0.07 & 9.02 $\pm$ 0.09 \\
196 &  136 $\pm$  13 &  119 $\pm$  22 & 4112 $\pm$  181 &  4014 $\pm$  303 & 9.09 $\pm$ 0.04 & 9.04 $\pm$ 0.08 \\
197 &  189 $\pm$  11 &  185 $\pm$  18 & 3317 $\pm$  181 &  3602 $\pm$  241 & 8.98 $\pm$ 0.05 & 9.05 $\pm$ 0.06 \\
198 &  280 $\pm$  19 &  253 $\pm$  33 & 3445 $\pm$  128 &  3723 $\pm$  165 & 9.10 $\pm$ 0.04 & 9.15 $\pm$ 0.05 \\
199 &  109 $\pm$   7 &  103 $\pm$  13 & 2840 $\pm$  193 &  2699 $\pm$  444 & 8.72 $\pm$ 0.06 & 8.66 $\pm$ 0.15 \\
200 &   36 $\pm$  80 &   86 $\pm$ 154 & 4547 $\pm$  211 &  3850 $\pm$  746 & 8.88 $\pm$ 0.51 & 8.93 $\pm$ 0.44 \\
201 &   75 $\pm$   6 &   85 $\pm$  12 & 3361 $\pm$  152 &  3588 $\pm$  242 & 8.78 $\pm$ 0.04 & 8.86 $\pm$ 0.07 \\
202 &   82 $\pm$   9 &   92 $\pm$  14 & 3205 $\pm$  131 &  3078 $\pm$  214 & 8.76 $\pm$ 0.04 & 8.75 $\pm$ 0.07 \\
203 &  319 $\pm$  14 &  273 $\pm$  11 & 3887 $\pm$   52 &  3862 $\pm$   53 & 9.24 $\pm$ 0.02 & 9.20 $\pm$ 0.02 \\
204 &  105 $\pm$   7 &  100 $\pm$   9 & 3535 $\pm$  110 &  3921 $\pm$  102 & 8.90 $\pm$ 0.03 & 8.98 $\pm$ 0.03 \\
205 &   52 $\pm$   8 &   49 $\pm$   8 & 3148 $\pm$  282 &  3787 $\pm$  193 & 8.64 $\pm$ 0.09 & 8.79 $\pm$ 0.06 \\
206 &  415 $\pm$  21 &  442 $\pm$  24 & 3551 $\pm$   83 &  2486 $\pm$  271 & 9.22 $\pm$ 0.02 & 8.92 $\pm$ 0.10 \\
207 &  165 $\pm$  16 &  153 $\pm$  18 & 3054 $\pm$  181 &  2905 $\pm$  232 & 8.88 $\pm$ 0.06 & 8.81 $\pm$ 0.07 \\
208 &  346 $\pm$  17 &  336 $\pm$  19 & 3770 $\pm$   86 &  3510 $\pm$  121 & 9.23 $\pm$ 0.02 & 9.16 $\pm$ 0.03 \\
209 &  134 $\pm$  10 &  139 $\pm$  13 & 3281 $\pm$  135 &  3404 $\pm$  160 & 8.89 $\pm$ 0.04 & 8.93 $\pm$ 0.05 \\
210 &  184 $\pm$   8 &  182 $\pm$  11 & 3462 $\pm$   87 &  3096 $\pm$  160 & 9.01 $\pm$ 0.02 & 8.91 $\pm$ 0.05 \\
211 &   50 $\pm$   7 &   64 $\pm$   9 & 4131 $\pm$  127 &  4406 $\pm$  137 & 8.86 $\pm$ 0.04 & 8.98 $\pm$ 0.04 \\
212 &  274 $\pm$  10 &  268 $\pm$  12 & 2805 $\pm$  171 &  3207 $\pm$  147 & 8.92 $\pm$ 0.05 & 9.03 $\pm$ 0.04 \\
213 &  956 $\pm$  28 & 1008 $\pm$  29 & 3540 $\pm$   49 &  3279 $\pm$   64 & 9.41 $\pm$ 0.01 & 9.35 $\pm$ 0.02 \\
214 &  188 $\pm$  18 &  190 $\pm$  19 & 3402 $\pm$  195 &  3123 $\pm$  236 & 9.00 $\pm$ 0.05 & 8.93 $\pm$ 0.07 \\
215 &  186 $\pm$  16 &   99 $\pm$   3 & 3624 $\pm$  192 &  3443 $\pm$  259 & 9.05 $\pm$ 0.05 & 8.86 $\pm$ 0.07 \\
216 &   73 $\pm$   6 &   80 $\pm$   8 & 3554 $\pm$  162 &  3395 $\pm$  224 & 8.82 $\pm$ 0.05 & 8.80 $\pm$ 0.06 \\
217 &  221 $\pm$  16 &  227 $\pm$  31 & 2636 $\pm$  208 &  2688 $\pm$  340 & 8.82 $\pm$ 0.07 & 8.84 $\pm$ 0.11 \\
218 &  627 $\pm$  19 &  644 $\pm$  22 & 3372 $\pm$   50 &  3496 $\pm$   50 & 9.27 $\pm$ 0.01 & 9.31 $\pm$ 0.01 \\
219 &   12 $\pm$   6 &   14 $\pm$   8 & 3488 $\pm$  262 &  3630 $\pm$  300 & 8.40 $\pm$ 0.13 & 8.47 $\pm$ 0.14 \\
220 &   52 $\pm$   7 &   56 $\pm$   8 & 3476 $\pm$  325 &  3389 $\pm$  393 & 8.72 $\pm$ 0.09 & 8.72 $\pm$ 0.11 \\
221 &   41 $\pm$   6 &   36 $\pm$   9 & 3796 $\pm$  128 &  3651 $\pm$  242 & 8.74 $\pm$ 0.05 & 8.68 $\pm$ 0.08 \\
222 &  296 $\pm$  28 &  273 $\pm$  40 & 3760 $\pm$  115 &  3794 $\pm$  153 & 9.19 $\pm$ 0.03 & 9.18 $\pm$ 0.05 \\
223 &   59 $\pm$   6 &   97 $\pm$   8 & 3574 $\pm$  414 &  3784 $\pm$  504 & 8.78 $\pm$ 0.10 & 8.94 $\pm$ 0.12 \\
224 &   88 $\pm$  10 &   80 $\pm$  13 & 3427 $\pm$  182 &  3061 $\pm$  352 & 8.83 $\pm$ 0.05 & 8.71 $\pm$ 0.11 \\
225 &   18 $\pm$   6 &    9 $\pm$   9 & 3742 $\pm$  362 &  4286 $\pm$  296 & 8.55 $\pm$ 0.12 & 8.52 $\pm$ 0.24 \\
226 &   30 $\pm$   6 &   21 $\pm$  10 & 3522 $\pm$  223 &  2899 $\pm$  628 & 8.61 $\pm$ 0.07 & 8.37 $\pm$ 0.22 \\
227 &   22 $\pm$   7 &   16 $\pm$  10 & 3317 $\pm$  507 &  3412 $\pm$  750 & 8.49 $\pm$ 0.15 & 8.45 $\pm$ 0.24 \\
228 &  124 $\pm$  28 &   88 $\pm$  11 & 3446 $\pm$  267 &  3617 $\pm$  127 & 8.92 $\pm$ 0.09 & 8.88 $\pm$ 0.04 \\
229 &   59 $\pm$   8 &   58 $\pm$   9 & 4496 $\pm$   74 &  4085 $\pm$  125 & 8.97 $\pm$ 0.03 & 8.89 $\pm$ 0.05 \\
230 &  122 $\pm$  13 &  118 $\pm$  15 & 3511 $\pm$  204 &  3654 $\pm$  203 & 8.93 $\pm$ 0.06 & 8.95 $\pm$ 0.06 \\
231 &   27 $\pm$   6 &   20 $\pm$   8 & 3104 $\pm$  313 &  3010 $\pm$  515 & 8.48 $\pm$ 0.10 & 8.39 $\pm$ 0.17 \\
232 &  112 $\pm$  15 &   88 $\pm$  17 & 3576 $\pm$  175 &  2911 $\pm$  384 & 8.92 $\pm$ 0.05 & 8.69 $\pm$ 0.12 \\
233 &   47 $\pm$   8 &   23 $\pm$   8 & 3156 $\pm$  420 &  3607 $\pm$  387 & 8.62 $\pm$ 0.12 & 8.57 $\pm$ 0.13 \\
234 &   92 $\pm$  11 &   92 $\pm$  12 & 3674 $\pm$  202 &  3619 $\pm$  240 & 8.90 $\pm$ 0.06 & 8.89 $\pm$ 0.07 \\
235 &   93 $\pm$   8 &   75 $\pm$   9 & 3085 $\pm$  132 &  2853 $\pm$  184 & 8.75 $\pm$ 0.04 & 8.64 $\pm$ 0.06 \\
236 &   71 $\pm$  12 &   64 $\pm$  16 & 3541 $\pm$  166 &  3566 $\pm$  222 & 8.81 $\pm$ 0.06 & 8.79 $\pm$ 0.08 \\
237 &   32 $\pm$   8 &   40 $\pm$  10 & 3975 $\pm$  298 &  3495 $\pm$  471 & 8.73 $\pm$ 0.09 & 8.67 $\pm$ 0.13 \\
238 &   23 $\pm$   8 &   22 $\pm$   6 & 3385 $\pm$  695 &  3202 $\pm$  659 & 8.52 $\pm$ 0.20 & 8.45 $\pm$ 0.19 \\
239 &  101 $\pm$  10 &  102 $\pm$   9 & 3379 $\pm$  114 &  3464 $\pm$   95 & 8.85 $\pm$ 0.04 & 8.87 $\pm$ 0.03 \\
240 &   64 $\pm$  11 &   61 $\pm$  10 & 3786 $\pm$  113 &  3530 $\pm$  121 & 8.84 $\pm$ 0.05 & 8.77 $\pm$ 0.05 \\
241 &   69 $\pm$  14 &   54 $\pm$  12 & 3097 $\pm$  305 &  3057 $\pm$  275 & 8.69 $\pm$ 0.10 & 8.62 $\pm$ 0.09 \\
242 &   41 $\pm$   6 &   37 $\pm$   5 & 3921 $\pm$  348 &  3731 $\pm$  288 & 8.78 $\pm$ 0.09 & 8.71 $\pm$ 0.08 \\
243 &   77 $\pm$  12 &   72 $\pm$   9 & 3565 $\pm$  164 &  3606 $\pm$  129 & 8.83 $\pm$ 0.05 & 8.83 $\pm$ 0.04 \\
244 &   39 $\pm$   7 &   45 $\pm$   7 & 3724 $\pm$  103 &  3720 $\pm$  105 & 8.72 $\pm$ 0.05 & 8.75 $\pm$ 0.04 \\
245 &   19 $\pm$   7 &   20 $\pm$   6 & 4208 $\pm$  406 &  3047 $\pm$  614 & 8.66 $\pm$ 0.12 & 8.40 $\pm$ 0.19 \\
246 &  249 $\pm$  26 &  285 $\pm$  24 & 3747 $\pm$  117 &  4107 $\pm$   95 & 9.15 $\pm$ 0.04 & 9.26 $\pm$ 0.03 \\
247 &   46 $\pm$  12 &    1 $\pm$   0 & 3800 $\pm$  184 &  5847 $\pm$  428 & 8.78 $\pm$ 0.07 & 8.37 $\pm$ 0.09 \\
248 &  119 $\pm$   8 &  127 $\pm$   9 & 4153 $\pm$   71 &  3907 $\pm$   84 & 9.07 $\pm$ 0.02 & 9.03 $\pm$ 0.02 \\
249 &   29 $\pm$  13 &   42 $\pm$  13 & 3252 $\pm$  195 &  3123 $\pm$  228 & 8.53 $\pm$ 0.11 & 8.58 $\pm$ 0.10 \\
250 &  101 $\pm$  11 &  152 $\pm$  10 & 4041 $\pm$  136 &  3707 $\pm$  103 & 9.01 $\pm$ 0.04 & 9.03 $\pm$ 0.03 \\
251 &   37 $\pm$   8 &   52 $\pm$   8 & 3060 $\pm$  275 &  3409 $\pm$  181 & 8.53 $\pm$ 0.10 & 8.70 $\pm$ 0.06 \\
252 &   45 $\pm$  12 &   48 $\pm$  11 & 3949 $\pm$  157 &  3865 $\pm$  149 & 8.80 $\pm$ 0.07 & 8.80 $\pm$ 0.06 \\
253 &   40 $\pm$  11 &   41 $\pm$  11 & 3635 $\pm$  225 &  3116 $\pm$  300 & 8.70 $\pm$ 0.08 & 8.58 $\pm$ 0.10 \\
254 &  124 $\pm$  14 &  113 $\pm$  12 & 3865 $\pm$  145 &  3635 $\pm$  153 & 9.01 $\pm$ 0.04 & 8.94 $\pm$ 0.04 \\
255 &  138 $\pm$  34 &  134 $\pm$  29 & 4114 $\pm$   91 &  4250 $\pm$   80 & 9.09 $\pm$ 0.06 & 9.12 $\pm$ 0.05 \\
256 &  163 $\pm$  79 &  138 $\pm$  71 & 3751 $\pm$  113 &  3259 $\pm$  196 & 9.05 $\pm$ 0.12 & 8.89 $\pm$ 0.13 \\
257 &   32 $\pm$  14 &   39 $\pm$  10 & 3404 $\pm$  656 &  3345 $\pm$  504 & 8.60 $\pm$ 0.20 & 8.63 $\pm$ 0.14 \\
258 &  105 $\pm$  15 &  108 $\pm$  11 & 3411 $\pm$  237 &  3635 $\pm$  144 & 8.87 $\pm$ 0.07 & 8.93 $\pm$ 0.04 \\
259 & 1552 $\pm$  83 & 1458 $\pm$  77 & 2674 $\pm$  110 &  2863 $\pm$   94 & 9.28 $\pm$ 0.04 & 9.32 $\pm$ 0.03 \\
260 &  968 $\pm$  63 &  877 $\pm$  58 & 3713 $\pm$   46 &  3764 $\pm$   42 & 9.45 $\pm$ 0.02 & 9.44 $\pm$ 0.02 \\
261 &  107 $\pm$  12 &  107 $\pm$  11 & 3446 $\pm$  136 &  3405 $\pm$  129 & 8.88 $\pm$ 0.04 & 8.87 $\pm$ 0.04 \\
262 &  534 $\pm$  21 &  507 $\pm$  19 & 2887 $\pm$   75 &  2969 $\pm$   70 & 9.10 $\pm$ 0.02 & 9.11 $\pm$ 0.02 \\
263 &   66 $\pm$   8 &   65 $\pm$   7 & 4179 $\pm$  108 &  3796 $\pm$  131 & 8.94 $\pm$ 0.04 & 8.85 $\pm$ 0.04 \\
264 & 1124 $\pm$  78 & 1025 $\pm$  65 & 3040 $\pm$   45 &  3033 $\pm$   47 & 9.31 $\pm$ 0.02 & 9.29 $\pm$ 0.02 \\
265 &   97 $\pm$   9 &   85 $\pm$   9 & 3263 $\pm$  121 &  3213 $\pm$  134 & 8.81 $\pm$ 0.04 & 8.77 $\pm$ 0.04 \\
266 &  216 $\pm$  20 &  142 $\pm$  25 & 3504 $\pm$  145 &  3677 $\pm$  175 & 9.06 $\pm$ 0.04 & 9.00 $\pm$ 0.06 \\
267 &  108 $\pm$  13 &   88 $\pm$  22 & 3774 $\pm$  220 &  3753 $\pm$  376 & 8.96 $\pm$ 0.06 & 8.91 $\pm$ 0.10 \\
268 &  169 $\pm$  27 &  175 $\pm$  28 & 2939 $\pm$  192 &  3155 $\pm$  171 & 8.85 $\pm$ 0.07 & 8.92 $\pm$ 0.06 \\
269 &  154 $\pm$  15 &  167 $\pm$  18 & 3398 $\pm$  247 &  3645 $\pm$  212 & 8.95 $\pm$ 0.07 & 9.03 $\pm$ 0.06 \\
270 &  366 $\pm$  17 &  345 $\pm$  19 & 3420 $\pm$   49 &  3369 $\pm$   54 & 9.16 $\pm$ 0.02 & 9.13 $\pm$ 0.02 \\
271 &  315 $\pm$  22 &  342 $\pm$  27 & 4058 $\pm$   76 &  3788 $\pm$  114 & 9.27 $\pm$ 0.02 & 9.23 $\pm$ 0.03 \\
272 &   72 $\pm$   8 &   59 $\pm$  10 & 3914 $\pm$  136 &  3725 $\pm$  192 & 8.90 $\pm$ 0.04 & 8.81 $\pm$ 0.06 \\
273 &   57 $\pm$   5 &   43 $\pm$   6 & 3684 $\pm$  263 &  3948 $\pm$  190 & 8.79 $\pm$ 0.07 & 8.79 $\pm$ 0.06 \\
274 &   46 $\pm$   6 &   47 $\pm$   8 & 3539 $\pm$   97 &  3684 $\pm$  107 & 8.71 $\pm$ 0.04 & 8.75 $\pm$ 0.05 \\
275 &   30 $\pm$   9 &   28 $\pm$   7 & 3921 $\pm$  178 &  3641 $\pm$  219 & 8.71 $\pm$ 0.08 & 8.62 $\pm$ 0.08 \\
276 &   22 $\pm$  10 &   29 $\pm$   9 & 3766 $\pm$  286 &  3769 $\pm$  241 & 8.59 $\pm$ 0.13 & 8.66 $\pm$ 0.09 \\
277 &  146 $\pm$  16 &  159 $\pm$  17 & 3274 $\pm$  152 &  3739 $\pm$  111 & 8.91 $\pm$ 0.05 & 9.04 $\pm$ 0.04 \\
278 &   19 $\pm$   7 &   17 $\pm$   7 & 2693 $\pm$  538 &  2282 $\pm$  716 & 8.27 $\pm$ 0.20 & 8.11 $\pm$ 0.29 \\
279 &  253 $\pm$  38 &  291 $\pm$  47 & 3410 $\pm$   92 &  3603 $\pm$   86 & 9.07 $\pm$ 0.04 & 9.15 $\pm$ 0.04 \\
280 &  174 $\pm$  13 &  152 $\pm$  14 & 3663 $\pm$  128 &  3649 $\pm$  135 & 9.05 $\pm$ 0.04 & 9.01 $\pm$ 0.04 \\
281 &  359 $\pm$  41 &  305 $\pm$  43 & 3641 $\pm$  167 &  3628 $\pm$  186 & 9.21 $\pm$ 0.05 & 9.17 $\pm$ 0.06 \\
282 &   75 $\pm$   9 &   61 $\pm$  11 & 3041 $\pm$  337 &  3353 $\pm$  306 & 8.69 $\pm$ 0.10 & 8.73 $\pm$ 0.09 \\
283 &   82 $\pm$  16 &   71 $\pm$  11 & 2968 $\pm$  609 &  3330 $\pm$  379 & 8.69 $\pm$ 0.18 & 8.76 $\pm$ 0.11 \\
284 &   24 $\pm$   7 &   32 $\pm$   7 & 2911 $\pm$  590 &  3478 $\pm$  316 & 8.39 $\pm$ 0.19 & 8.62 $\pm$ 0.09 \\
285 &  198 $\pm$  14 &  176 $\pm$  10 & 3449 $\pm$  159 &  3508 $\pm$  120 & 9.02 $\pm$ 0.04 & 9.01 $\pm$ 0.03 \\
286 &   95 $\pm$  17 &  106 $\pm$  12 & 3770 $\pm$  167 &  4050 $\pm$  106 & 8.93 $\pm$ 0.06 & 9.02 $\pm$ 0.04 \\
287 &   49 $\pm$   7 &   52 $\pm$  13 & 3440 $\pm$  357 &  2931 $\pm$  767 & 8.70 $\pm$ 0.10 & 8.58 $\pm$ 0.23 \\
288 &   56 $\pm$   8 &   59 $\pm$   8 & 3477 $\pm$  274 &  2897 $\pm$  424 & 8.74 $\pm$ 0.08 & 8.59 $\pm$ 0.13 \\
289 &  145 $\pm$   9 &  129 $\pm$   9 & 3449 $\pm$  142 &  3700 $\pm$  122 & 8.95 $\pm$ 0.04 & 8.99 $\pm$ 0.03 \\
290 &   91 $\pm$   9 &   80 $\pm$   9 & 3568 $\pm$  120 &  3371 $\pm$  141 & 8.88 $\pm$ 0.04 & 8.80 $\pm$ 0.05 \\
291 &   26 $\pm$   7 &   30 $\pm$   7 & 3264 $\pm$  312 &  3096 $\pm$  318 & 8.51 $\pm$ 0.11 & 8.50 $\pm$ 0.11 \\
292 &   38 $\pm$   7 &   37 $\pm$   6 & 3609 $\pm$  291 &  3161 $\pm$  390 & 8.69 $\pm$ 0.08 & 8.56 $\pm$ 0.11 \\
293 &   90 $\pm$   8 &   90 $\pm$   9 & 3366 $\pm$  114 &  2990 $\pm$  172 & 8.82 $\pm$ 0.04 & 8.72 $\pm$ 0.06 \\
294 &   90 $\pm$  10 &   84 $\pm$  11 & 3302 $\pm$  146 &  3293 $\pm$  158 & 8.80 $\pm$ 0.05 & 8.79 $\pm$ 0.05 \\
295 &   67 $\pm$  21 &   65 $\pm$  21 & 3193 $\pm$  514 &  4257 $\pm$  216 & 8.71 $\pm$ 0.16 & 8.95 $\pm$ 0.09 \\
296 &   61 $\pm$   8 &   60 $\pm$   8 & 3069 $\pm$  192 &  3659 $\pm$  123 & 8.65 $\pm$ 0.06 & 8.80 $\pm$ 0.04 \\
297 &   68 $\pm$   9 &   66 $\pm$   7 & 3357 $\pm$  146 &  3498 $\pm$  112 & 8.76 $\pm$ 0.05 & 8.78 $\pm$ 0.04 \\
298 &   18 $\pm$   6 &   20 $\pm$   6 & 3501 $\pm$  309 &  3137 $\pm$  414 & 8.49 $\pm$ 0.11 & 8.41 $\pm$ 0.14 \\
299 &   57 $\pm$  15 &   64 $\pm$  17 & 3433 $\pm$  282 &  3746 $\pm$  222 & 8.74 $\pm$ 0.09 & 8.84 $\pm$ 0.08 \\
300 &  374 $\pm$  21 &  342 $\pm$  18 & 3295 $\pm$   92 &  3187 $\pm$   98 & 9.13 $\pm$ 0.03 & 9.08 $\pm$ 0.03 \\
301 &   39 $\pm$   7 &   40 $\pm$  11 & 3773 $\pm$  162 &  3793 $\pm$  237 & 8.73 $\pm$ 0.06 & 8.74 $\pm$ 0.08 \\
302 &  159 $\pm$  16 &  172 $\pm$  23 & 2705 $\pm$  163 &  3012 $\pm$  188 & 8.76 $\pm$ 0.06 & 8.87 $\pm$ 0.06 \\
303 &   83 $\pm$   6 &   88 $\pm$   9 & 3748 $\pm$  129 &  3629 $\pm$  251 & 8.90 $\pm$ 0.04 & 8.88 $\pm$ 0.06 \\
304 &   12 $\pm$   5 &    4 $\pm$   6 & 3885 $\pm$  223 &  3212 $\pm$  615 & 8.49 $\pm$ 0.11 & 8.08 $\pm$ 0.36 \\
305 &   60 $\pm$  12 &   54 $\pm$  15 & 2755 $\pm$  373 &  3113 $\pm$  424 & 8.56 $\pm$ 0.13 & 8.64 $\pm$ 0.14 \\
306 &  125 $\pm$  13 &  125 $\pm$  16 & 3553 $\pm$  109 &  3523 $\pm$  159 & 8.94 $\pm$ 0.04 & 8.94 $\pm$ 0.05 \\
307 &   28 $\pm$   5 &   29 $\pm$   7 & 3230 $\pm$  187 &  3469 $\pm$  250 & 8.52 $\pm$ 0.06 & 8.59 $\pm$ 0.08 \\
308 &  313 $\pm$  44 &  358 $\pm$  46 & 3671 $\pm$  120 &  3799 $\pm$   85 & 9.18 $\pm$ 0.04 & 9.24 $\pm$ 0.04 \\
309 &   50 $\pm$   5 &   45 $\pm$   6 & 3440 $\pm$  168 &  3750 $\pm$  161 & 8.70 $\pm$ 0.05 & 8.76 $\pm$ 0.05 \\
310 &   33 $\pm$   5 &   25 $\pm$   7 & 4266 $\pm$  165 &  3100 $\pm$  621 & 8.80 $\pm$ 0.05 & 8.46 $\pm$ 0.19 \\
311 &   72 $\pm$  10 &   55 $\pm$  11 & 3307 $\pm$  209 &   987 $\pm$  597 & 8.75 $\pm$ 0.06 & 7.64 $\pm$ 0.53 \\
312 &   27 $\pm$   6 &   21 $\pm$   6 & 3687 $\pm$  196 &  3391 $\pm$  284 & 8.63 $\pm$ 0.07 & 8.50 $\pm$ 0.10 \\
313 &   41 $\pm$   8 &   40 $\pm$  11 & 3053 $\pm$  318 &  3242 $\pm$  415 & 8.56 $\pm$ 0.10 & 8.61 $\pm$ 0.13 \\
314 &   34 $\pm$   8 &   13 $\pm$   5 & 4154 $\pm$  178 &  3878 $\pm$  876 & 8.78 $\pm$ 0.07 & 8.51 $\pm$ 0.22 \\
315 &   46 $\pm$   7 &   42 $\pm$   9 & 3626 $\pm$  483 &  2871 $\pm$  745 & 8.73 $\pm$ 0.12 & 8.51 $\pm$ 0.23 \\
316 &  310 $\pm$  12 &  301 $\pm$  12 & 3550 $\pm$   42 &  3474 $\pm$   48 & 9.15 $\pm$ 0.01 & 9.13 $\pm$ 0.02 \\
317 &   41 $\pm$   5 &   43 $\pm$   8 & 3975 $\pm$   95 &  3989 $\pm$  131 & 8.78 $\pm$ 0.04 & 8.80 $\pm$ 0.05 \\
318 &   35 $\pm$   5 &   36 $\pm$   8 & 3468 $\pm$  438 &  3693 $\pm$  517 & 8.63 $\pm$ 0.12 & 8.69 $\pm$ 0.13 \\
319 &   67 $\pm$   9 &   64 $\pm$  13 & 3903 $\pm$  125 &  4177 $\pm$  180 & 8.88 $\pm$ 0.04 & 8.93 $\pm$ 0.06 \\
320 &   52 $\pm$   5 &   50 $\pm$   8 & 2569 $\pm$  277 &  3246 $\pm$  243 & 8.46 $\pm$ 0.10 & 8.66 $\pm$ 0.08 \\
321 &  611 $\pm$  20 &  682 $\pm$  18 & 4022 $\pm$   94 &  3940 $\pm$   98 & 9.42 $\pm$ 0.02 & 9.42 $\pm$ 0.02 \\
322 &   15 $\pm$   5 &   16 $\pm$   5 & 2869 $\pm$  552 &  3323 $\pm$  318 & 8.28 $\pm$ 0.18 & 8.41 $\pm$ 0.11 \\
323 &   71 $\pm$  12 &   74 $\pm$  12 & 3614 $\pm$  278 &  4254 $\pm$  183 & 8.83 $\pm$ 0.08 & 8.98 $\pm$ 0.05 \\
324 &   27 $\pm$   7 &   26 $\pm$   7 & 3968 $\pm$  180 &  3538 $\pm$  311 & 8.69 $\pm$ 0.07 & 8.58 $\pm$ 0.10 \\
325 &   22 $\pm$   7 &   22 $\pm$   8 & 3665 $\pm$  250 &  3680 $\pm$  324 & 8.58 $\pm$ 0.10 & 8.58 $\pm$ 0.11 \\
326 &   30 $\pm$   5 &   26 $\pm$   6 & 2557 $\pm$  568 &  1841 $\pm$  657 & 8.34 $\pm$ 0.20 & 8.02 $\pm$ 0.31 \\
327 &   73 $\pm$  14 &   74 $\pm$  17 & 3343 $\pm$   90 &  3212 $\pm$  131 & 8.77 $\pm$ 0.05 & 8.74 $\pm$ 0.06 \\
328 &   49 $\pm$   8 &   46 $\pm$  10 & 4714 $\pm$  166 &  4866 $\pm$  184 & 8.98 $\pm$ 0.05 & 8.99 $\pm$ 0.06 \\
329 &   69 $\pm$   9 &   66 $\pm$  10 & 2438 $\pm$  277 &  2746 $\pm$  244 & 8.48 $\pm$ 0.10 & 8.57 $\pm$ 0.08 \\
330 &   83 $\pm$  19 &   89 $\pm$  19 & 3833 $\pm$  179 &  3702 $\pm$  199 & 8.92 $\pm$ 0.07 & 8.90 $\pm$ 0.07 \\
331 &   44 $\pm$   9 &   39 $\pm$  10 & 4467 $\pm$  169 &  3823 $\pm$  464 & 8.90 $\pm$ 0.06 & 8.74 $\pm$ 0.12 \\
332 &   80 $\pm$  15 &   90 $\pm$  17 & 3570 $\pm$  166 &  3178 $\pm$  319 & 8.85 $\pm$ 0.06 & 8.77 $\pm$ 0.10 \\
333 &   62 $\pm$  12 &   67 $\pm$  14 & 3488 $\pm$  379 &  3752 $\pm$  339 & 8.77 $\pm$ 0.11 & 8.85 $\pm$ 0.09 \\
334 &   34 $\pm$   7 &   32 $\pm$   9 & 3529 $\pm$  309 &  3957 $\pm$  258 & 8.64 $\pm$ 0.09 & 8.73 $\pm$ 0.09 \\
335 &   77 $\pm$   9 &   83 $\pm$  11 & 3540 $\pm$  170 &  3477 $\pm$  250 & 8.83 $\pm$ 0.05 & 8.83 $\pm$ 0.07 \\
336 &   38 $\pm$   7 &   38 $\pm$   8 & 3518 $\pm$  184 &  3284 $\pm$  341 & 8.66 $\pm$ 0.06 & 8.60 $\pm$ 0.10 \\
337 &   43 $\pm$  12 &   28 $\pm$  13 & 3473 $\pm$  182 &  2586 $\pm$  489 & 8.68 $\pm$ 0.08 & 8.32 $\pm$ 0.20 \\
338 &   88 $\pm$   9 &   98 $\pm$  11 & 3618 $\pm$  130 &  3516 $\pm$  158 & 8.88 $\pm$ 0.04 & 8.88 $\pm$ 0.05 \\
339 &   87 $\pm$  19 &   89 $\pm$  27 & 4204 $\pm$   98 &  3913 $\pm$  163 & 9.01 $\pm$ 0.06 & 8.95 $\pm$ 0.08 \\
340 &   92 $\pm$   7 &   97 $\pm$   8 & 3800 $\pm$   75 &  3564 $\pm$  106 & 8.93 $\pm$ 0.03 & 8.89 $\pm$ 0.03 \\
341 &  107 $\pm$  11 &  108 $\pm$  12 & 3293 $\pm$  121 &  3208 $\pm$  140 & 8.84 $\pm$ 0.04 & 8.82 $\pm$ 0.05 \\
342 &   12 $\pm$   6 &   17 $\pm$   7 & 4147 $\pm$  202 &  4308 $\pm$  224 & 8.55 $\pm$ 0.13 & 8.66 $\pm$ 0.11 \\
343 &   16 $\pm$   5 &   19 $\pm$   6 & 4250 $\pm$  187 &  3633 $\pm$  375 & 8.64 $\pm$ 0.09 & 8.53 $\pm$ 0.12 \\
344 &   42 $\pm$   7 &   46 $\pm$   8 & 3623 $\pm$  111 &  3820 $\pm$   97 & 8.71 $\pm$ 0.05 & 8.78 $\pm$ 0.05 \\
345 &   77 $\pm$  14 &   81 $\pm$  14 & 3576 $\pm$  304 &  3998 $\pm$  235 & 8.84 $\pm$ 0.09 & 8.95 $\pm$ 0.07 \\
346 &   82 $\pm$   6 &   93 $\pm$   7 & 3404 $\pm$  144 &  2918 $\pm$  211 & 8.81 $\pm$ 0.04 & 8.71 $\pm$ 0.07 \\
347 &   71 $\pm$   7 &   82 $\pm$   7 & 3491 $\pm$   96 &  3248 $\pm$  108 & 8.80 $\pm$ 0.03 & 8.77 $\pm$ 0.04 \\
348 &  283 $\pm$  17 &  306 $\pm$  19 & 3430 $\pm$   46 &  3392 $\pm$   46 & 9.10 $\pm$ 0.02 & 9.11 $\pm$ 0.02 \\
349 &   67 $\pm$   6 &   60 $\pm$   6 & 3629 $\pm$  140 &  3323 $\pm$  180 & 8.82 $\pm$ 0.04 & 8.72 $\pm$ 0.05 \\
350 &  101 $\pm$   7 &   89 $\pm$   7 & 3564 $\pm$  140 &  3470 $\pm$  181 & 8.90 $\pm$ 0.04 & 8.85 $\pm$ 0.05 \\
351 &  150 $\pm$  12 &  152 $\pm$  12 & 3431 $\pm$  183 &  3277 $\pm$  187 & 8.95 $\pm$ 0.05 & 8.92 $\pm$ 0.05 \\
352 &   59 $\pm$   6 &   54 $\pm$   5 & 2721 $\pm$  144 &  2926 $\pm$  112 & 8.54 $\pm$ 0.05 & 8.58 $\pm$ 0.04 \\
353 &  149 $\pm$   9 &  155 $\pm$  10 & 2931 $\pm$   70 &  3154 $\pm$   67 & 8.82 $\pm$ 0.03 & 8.89 $\pm$ 0.02 \\
354 &  196 $\pm$  26 &  240 $\pm$  47 & 3223 $\pm$  200 &  3720 $\pm$  237 & 8.96 $\pm$ 0.06 & 9.13 $\pm$ 0.07 \\
355 &   68 $\pm$  14 &   76 $\pm$  16 & 2840 $\pm$  355 &  2478 $\pm$  463 & 8.61 $\pm$ 0.12 & 8.52 $\pm$ 0.17 \\
356 &   83 $\pm$  15 &   94 $\pm$  18 & 3633 $\pm$  238 &  3156 $\pm$  442 & 8.87 $\pm$ 0.07 & 8.78 $\pm$ 0.13 \\
357 &   24 $\pm$   9 &   21 $\pm$   9 & 2619 $\pm$  702 &  2868 $\pm$  746 & 8.30 $\pm$ 0.25 & 8.35 $\pm$ 0.25 \\
358 &   40 $\pm$   7 &   38 $\pm$  11 & 3996 $\pm$  309 &  4463 $\pm$  438 & 8.79 $\pm$ 0.08 & 8.87 $\pm$ 0.11 \\
359 &   49 $\pm$  44 &   18 $\pm$  51 & 3262 $\pm$  361 &  3280 $\pm$  406 & 8.65 $\pm$ 0.23 & 8.43 $\pm$ 0.66 \\
360 &   17 $\pm$   9 &    1 $\pm$   0 & 2482 $\pm$  744 &  7573 $\pm$  613 & 8.18 $\pm$ 0.29 & 8.51 $\pm$ 0.11 \\
361 &   37 $\pm$   7 &   35 $\pm$   8 & 3613 $\pm$  290 &  4215 $\pm$  199 & 8.68 $\pm$ 0.08 & 8.80 $\pm$ 0.07 \\
362 &  101 $\pm$  12 &  117 $\pm$  12 & 3928 $\pm$  134 &  3639 $\pm$  225 & 8.98 $\pm$ 0.04 & 8.95 $\pm$ 0.06 \\
363 &   34 $\pm$   9 &   17 $\pm$  10 & 3785 $\pm$  277 &  2924 $\pm$  681 & 8.70 $\pm$ 0.09 & 8.32 $\pm$ 0.25 \\
364 &  220 $\pm$  30 &  227 $\pm$  32 & 3293 $\pm$  177 &  2930 $\pm$  269 & 9.01 $\pm$ 0.06 & 8.91 $\pm$ 0.09 \\
365 &   64 $\pm$   9 &   85 $\pm$  11 & 3395 $\pm$  106 &  2950 $\pm$  176 & 8.75 $\pm$ 0.04 & 8.69 $\pm$ 0.06 \\
366 &   77 $\pm$  14 &   58 $\pm$  14 & 3632 $\pm$  277 &  3048 $\pm$  508 & 8.85 $\pm$ 0.08 & 8.64 $\pm$ 0.16 \\
367 &  121 $\pm$  11 &  126 $\pm$  12 & 3918 $\pm$  115 &  3900 $\pm$  125 & 9.02 $\pm$ 0.03 & 9.03 $\pm$ 0.04 \\
368 &  212 $\pm$  18 &  233 $\pm$  20 & 3617 $\pm$  182 &  3458 $\pm$  225 & 9.08 $\pm$ 0.05 & 9.06 $\pm$ 0.06 \\
369 &   20 $\pm$   7 &   17 $\pm$   8 & 3869 $\pm$  303 &  3259 $\pm$  513 & 8.60 $\pm$ 0.11 & 8.42 $\pm$ 0.18 \\
370 &  419 $\pm$  81 &  437 $\pm$ 101 & 3830 $\pm$  136 &  3585 $\pm$  189 & 9.29 $\pm$ 0.05 & 9.24 $\pm$ 0.07 \\
371 &   37 $\pm$   6 &   36 $\pm$   7 & 4325 $\pm$  190 &  3910 $\pm$  252 & 8.83 $\pm$ 0.06 & 8.74 $\pm$ 0.07 \\
372 &   61 $\pm$  11 &   47 $\pm$  14 & 3320 $\pm$  499 &  3532 $\pm$  561 & 8.72 $\pm$ 0.14 & 8.71 $\pm$ 0.15 \\
373 &   63 $\pm$  13 &    9 $\pm$   1 & 3251 $\pm$  864 &  6640 $\pm$  484 & 8.71 $\pm$ 0.24 & 8.89 $\pm$ 0.08 \\
374 &   22 $\pm$  10 &   21 $\pm$  14 & 3597 $\pm$  363 &  2884 $\pm$  582 & 8.56 $\pm$ 0.14 & 8.36 $\pm$ 0.24 \\
375 &   41 $\pm$   7 &   44 $\pm$  11 & 3254 $\pm$  201 &  3110 $\pm$  396 & 8.61 $\pm$ 0.07 & 8.59 $\pm$ 0.13 \\
376 &   77 $\pm$  12 &   87 $\pm$  22 & 1489 $\pm$  623 &  3461 $\pm$  397 & 8.08 $\pm$ 0.37 & 8.84 $\pm$ 0.12 \\
377 &  167 $\pm$  15 &  179 $\pm$  25 & 4006 $\pm$  177 &  3143 $\pm$  643 & 9.11 $\pm$ 0.04 & 8.92 $\pm$ 0.18 \\
378 &  157 $\pm$  10 &  159 $\pm$  16 & 4156 $\pm$   58 &  4019 $\pm$   99 & 9.13 $\pm$ 0.02 & 9.11 $\pm$ 0.03 \\
379 &   38 $\pm$   6 &   50 $\pm$  10 & 3249 $\pm$  241 &  3634 $\pm$  367 & 8.59 $\pm$ 0.07 & 8.75 $\pm$ 0.10 \\
380 &   47 $\pm$   4 &   53 $\pm$   9 & 3313 $\pm$  121 &  2386 $\pm$  442 & 8.66 $\pm$ 0.04 & 8.40 $\pm$ 0.17 \\
381 &   82 $\pm$   7 &   82 $\pm$  13 & 3482 $\pm$   60 &  3488 $\pm$  111 & 8.83 $\pm$ 0.02 & 8.83 $\pm$ 0.05 \\
382 &   43 $\pm$   7 &   25 $\pm$  11 & 3774 $\pm$  170 &  3751 $\pm$  304 & 8.75 $\pm$ 0.06 & 8.62 $\pm$ 0.13 \\
383 &   51 $\pm$   5 &   67 $\pm$  10 & 3754 $\pm$  134 &  3780 $\pm$  178 & 8.79 $\pm$ 0.04 & 8.85 $\pm$ 0.05 \\
384 &   77 $\pm$  10 &   71 $\pm$  18 & 3449 $\pm$   81 &  3432 $\pm$  156 & 8.81 $\pm$ 0.04 & 8.78 $\pm$ 0.07 \\
385 &   67 $\pm$   6 &   36 $\pm$  13 & 3458 $\pm$  296 &  2949 $\pm$  744 & 8.78 $\pm$ 0.08 & 8.50 $\pm$ 0.23 \\
386 &   70 $\pm$   8 &   81 $\pm$  16 & 3708 $\pm$  109 &  3897 $\pm$  202 & 8.85 $\pm$ 0.04 & 8.92 $\pm$ 0.07 \\
387 &   96 $\pm$   8 &   86 $\pm$  13 & 2932 $\pm$  275 &  3724 $\pm$  257 & 8.72 $\pm$ 0.08 & 8.90 $\pm$ 0.07 \\
388 &  113 $\pm$  17 &  109 $\pm$  23 & 4002 $\pm$  197 &  4848 $\pm$  166 & 9.02 $\pm$ 0.06 & 9.18 $\pm$ 0.06 \\
389 &  245 $\pm$  17 &  216 $\pm$  22 & 3460 $\pm$   99 &  3375 $\pm$  167 & 9.07 $\pm$ 0.03 & 9.02 $\pm$ 0.05 \\
390 &   22 $\pm$   5 &   23 $\pm$   7 & 1659 $\pm$  562 &  1904 $\pm$  586 & 7.89 $\pm$ 0.30 & 8.02 $\pm$ 0.28 \\
391 &  105 $\pm$  11 &   95 $\pm$  15 & 2797 $\pm$  337 &  2788 $\pm$  522 & 8.70 $\pm$ 0.11 & 8.67 $\pm$ 0.17 \\
392 &   86 $\pm$  11 &   96 $\pm$  15 & 3596 $\pm$  273 &  3752 $\pm$  277 & 8.87 $\pm$ 0.07 & 8.93 $\pm$ 0.07 \\
393 &  119 $\pm$  10 &  151 $\pm$  16 & 3426 $\pm$  139 &  3106 $\pm$  295 & 8.90 $\pm$ 0.04 & 8.87 $\pm$ 0.09 \\
394 &   71 $\pm$  78 &  180 $\pm$ 108 & 3133 $\pm$  208 &  3275 $\pm$  234 & 8.70 $\pm$ 0.26 & 8.96 $\pm$ 0.15 \\
395 &  128 $\pm$   9 &  136 $\pm$  11 & 3774 $\pm$   76 &  3996 $\pm$   89 & 9.00 $\pm$ 0.02 & 9.06 $\pm$ 0.03 \\
396 &   45 $\pm$   4 &   60 $\pm$   6 & 4225 $\pm$  314 &  3408 $\pm$  697 & 8.86 $\pm$ 0.07 & 8.74 $\pm$ 0.18 \\
397 &  128 $\pm$  48 &  123 $\pm$  60 & 3233 $\pm$  215 &  3684 $\pm$  183 & 8.87 $\pm$ 0.10 & 8.97 $\pm$ 0.12 \\
398 &   28 $\pm$   6 &   31 $\pm$   8 & 3970 $\pm$  317 &  4026 $\pm$  342 & 8.70 $\pm$ 0.09 & 8.73 $\pm$ 0.10 \\
399 &   32 $\pm$   4 &   25 $\pm$   5 & 3464 $\pm$  175 &  3635 $\pm$  243 & 8.61 $\pm$ 0.06 & 8.59 $\pm$ 0.08 \\
400 &  139 $\pm$   9 &  121 $\pm$   9 & 3581 $\pm$  121 &  3792 $\pm$  112 & 8.98 $\pm$ 0.03 & 8.99 $\pm$ 0.03 \\
401 &  115 $\pm$  11 &  122 $\pm$  16 & 4068 $\pm$  106 &  3617 $\pm$  211 & 9.04 $\pm$ 0.03 & 8.95 $\pm$ 0.06 \\
402 &   45 $\pm$   5 &   51 $\pm$   7 & 3700 $\pm$   92 &  3987 $\pm$   95 & 8.75 $\pm$ 0.03 & 8.84 $\pm$ 0.04 \\
403 &   36 $\pm$   5 &   37 $\pm$   8 & 3673 $\pm$  247 &  3270 $\pm$  482 & 8.68 $\pm$ 0.07 & 8.59 $\pm$ 0.14 \\
404 &   66 $\pm$   5 &   87 $\pm$   7 & 3423 $\pm$  112 &  3413 $\pm$  137 & 8.76 $\pm$ 0.03 & 8.82 $\pm$ 0.04 \\
405 &   87 $\pm$   9 &   85 $\pm$  12 & 4307 $\pm$  131 &  4434 $\pm$  140 & 9.03 $\pm$ 0.04 & 9.05 $\pm$ 0.04 \\
406 &   23 $\pm$   3 &   25 $\pm$   4 & 2961 $\pm$  545 &  3044 $\pm$  643 & 8.40 $\pm$ 0.16 & 8.44 $\pm$ 0.19 \\
407 &   99 $\pm$   8 &  109 $\pm$   8 & 3343 $\pm$  133 &  3002 $\pm$  190 & 8.84 $\pm$ 0.04 & 8.77 $\pm$ 0.06 \\
408 &  812 $\pm$  52 &  772 $\pm$  61 & 3483 $\pm$   94 &  3000 $\pm$  190 & 9.36 $\pm$ 0.03 & 9.22 $\pm$ 0.06 \\
409 &   60 $\pm$   7 &   56 $\pm$   9 & 3171 $\pm$  312 &  1622 $\pm$  687 & 8.68 $\pm$ 0.09 & 8.08 $\pm$ 0.37 \\
410 &  252 $\pm$  24 &  273 $\pm$  31 & 3602 $\pm$  110 &  2944 $\pm$  260 & 9.12 $\pm$ 0.04 & 8.96 $\pm$ 0.08 \\
411 & 1181 $\pm$  40 & 1209 $\pm$  49 & 3961 $\pm$   25 &  3970 $\pm$   36 & 9.55 $\pm$ 0.01 & 9.56 $\pm$ 0.01 \\
412 &  441 $\pm$  35 &  418 $\pm$  41 & 2621 $\pm$  169 &  2754 $\pm$  194 & 8.97 $\pm$ 0.06 & 9.00 $\pm$ 0.07 \\
413 &   91 $\pm$  10 &   92 $\pm$  12 & 3801 $\pm$   90 &  3843 $\pm$  103 & 8.93 $\pm$ 0.03 & 8.94 $\pm$ 0.04 \\
414 &   42 $\pm$   7 &   43 $\pm$  12 & 2817 $\pm$  382 &  3401 $\pm$  384 & 8.49 $\pm$ 0.12 & 8.66 $\pm$ 0.12 \\
415 &  409 $\pm$  30 &  359 $\pm$  44 & 4417 $\pm$   45 &  4107 $\pm$  100 & 9.41 $\pm$ 0.02 & 9.31 $\pm$ 0.04 \\
416 &   94 $\pm$  42 &   88 $\pm$  62 & 3392 $\pm$  388 &  4408 $\pm$  194 & 8.84 $\pm$ 0.14 & 9.05 $\pm$ 0.17 \\
417 &   26 $\pm$   6 &   28 $\pm$   8 & 3673 $\pm$  537 &  3463 $\pm$  564 & 8.62 $\pm$ 0.14 & 8.58 $\pm$ 0.16 \\
418 &  159 $\pm$  12 &  145 $\pm$  13 & 3849 $\pm$  103 &  3845 $\pm$  124 & 9.07 $\pm$ 0.03 & 9.05 $\pm$ 0.04 \\
419 &   99 $\pm$  10 &   91 $\pm$  15 & 3345 $\pm$  160 &  3444 $\pm$  225 & 8.84 $\pm$ 0.05 & 8.84 $\pm$ 0.07 \\
420 &  121 $\pm$  10 &  103 $\pm$  12 & 3959 $\pm$   76 &  4111 $\pm$   84 & 9.03 $\pm$ 0.03 & 9.03 $\pm$ 0.03 \\
421 &   95 $\pm$   8 &   72 $\pm$   9 & 4522 $\pm$  150 &  4609 $\pm$  176 & 9.09 $\pm$ 0.04 & 9.04 $\pm$ 0.05 \\
422 &  163 $\pm$  11 &  161 $\pm$  17 & 3074 $\pm$  126 &  3088 $\pm$  189 & 8.88 $\pm$ 0.04 & 8.88 $\pm$ 0.06 \\
423 &  236 $\pm$  48 &  218 $\pm$  65 & 2712 $\pm$  187 &  3335 $\pm$  135 & 8.85 $\pm$ 0.08 & 9.02 $\pm$ 0.08 \\
424 &   33 $\pm$   5 &   38 $\pm$   8 & 2988 $\pm$  347 &  2058 $\pm$  683 & 8.49 $\pm$ 0.11 & 8.20 $\pm$ 0.29 \\
425 &   67 $\pm$   6 &   67 $\pm$   8 & 3201 $\pm$  420 &  1864 $\pm$  796 & 8.71 $\pm$ 0.12 & 8.24 $\pm$ 0.37 \\
426 &  133 $\pm$  12 &  127 $\pm$  14 & 3683 $\pm$  127 &  4021 $\pm$  136 & 8.99 $\pm$ 0.04 & 9.05 $\pm$ 0.04 \\
427 &  141 $\pm$  14 &  148 $\pm$  20 & 2464 $\pm$  413 &  3190 $\pm$  423 & 8.65 $\pm$ 0.15 & 8.89 $\pm$ 0.12 \\
428 &  151 $\pm$  23 &  157 $\pm$  48 & 4007 $\pm$  176 &  4121 $\pm$  326 & 9.09 $\pm$ 0.05 & 9.12 $\pm$ 0.10 \\
429 &  201 $\pm$  14 &  154 $\pm$  23 & 4075 $\pm$   98 &  3752 $\pm$  224 & 9.17 $\pm$ 0.03 & 9.04 $\pm$ 0.06 \\
430 &   41 $\pm$   8 &   37 $\pm$  15 & 2950 $\pm$  680 &  2842 $\pm$  899 & 8.53 $\pm$ 0.21 & 8.47 $\pm$ 0.29 \\
431 &  122 $\pm$  10 &  112 $\pm$  17 & 4068 $\pm$   59 &  3657 $\pm$  140 & 9.06 $\pm$ 0.02 & 8.94 $\pm$ 0.05 \\
432 &   46 $\pm$   7 &   54 $\pm$  14 & 3821 $\pm$  161 &  3510 $\pm$  457 & 8.78 $\pm$ 0.05 & 8.74 $\pm$ 0.13 \\
433 &   86 $\pm$   9 &   69 $\pm$  18 & 3904 $\pm$  131 &  3453 $\pm$  565 & 8.94 $\pm$ 0.04 & 8.78 $\pm$ 0.16 \\
434 &  246 $\pm$  18 &  233 $\pm$  40 & 3308 $\pm$  148 &  3312 $\pm$  281 & 9.04 $\pm$ 0.04 & 9.03 $\pm$ 0.08 \\
435 &  124 $\pm$  81 &  141 $\pm$ 145 & 2365 $\pm$  536 &  3140 $\pm$  602 & 8.59 $\pm$ 0.25 & 8.86 $\pm$ 0.29 \\
436 &  263 $\pm$  36 &  309 $\pm$  80 & 3976 $\pm$  138 &  4298 $\pm$  209 & 9.21 $\pm$ 0.04 & 9.32 $\pm$ 0.07 \\
437 &  105 $\pm$   9 &   95 $\pm$  19 & 2913 $\pm$  109 &  3234 $\pm$  169 & 8.73 $\pm$ 0.04 & 8.80 $\pm$ 0.07 \\
438 &   68 $\pm$   8 &   49 $\pm$  16 & 2963 $\pm$  154 &  3027 $\pm$  270 & 8.65 $\pm$ 0.05 & 8.59 $\pm$ 0.11 \\
439 &   41 $\pm$   6 &   57 $\pm$  16 & 3328 $\pm$  161 &  4005 $\pm$  200 & 8.63 $\pm$ 0.06 & 8.87 $\pm$ 0.08 \\
440 &   72 $\pm$   9 &   96 $\pm$  19 & 4077 $\pm$  114 &  4058 $\pm$  225 & 8.94 $\pm$ 0.04 & 9.00 $\pm$ 0.07 \\
441 &   62 $\pm$   6 &   71 $\pm$  15 & 3557 $\pm$  165 &  3186 $\pm$  468 & 8.78 $\pm$ 0.05 & 8.72 $\pm$ 0.14 \\
442 &   77 $\pm$  14 &  112 $\pm$  25 & 3915 $\pm$  192 &  4212 $\pm$  287 & 8.92 $\pm$ 0.06 & 9.07 $\pm$ 0.08 \\
443 &  186 $\pm$  59 &  158 $\pm$  91 & 3110 $\pm$  245 &  2354 $\pm$  573 & 8.92 $\pm$ 0.10 & 8.64 $\pm$ 0.25 \\
444 &   91 $\pm$  24 &   76 $\pm$  38 & 3383 $\pm$  309 &  2994 $\pm$  585 & 8.83 $\pm$ 0.10 & 8.68 $\pm$ 0.21 \\
445 &  105 $\pm$  80 &   47 $\pm$ 202 & 3969 $\pm$  297 &  4158 $\pm$  349 & 9.00 $\pm$ 0.19 & 8.86 $\pm$ 0.98 \\
446 &   63 $\pm$ 103 &  190 $\pm$ 245 & 2440 $\pm$  715 &  2779 $\pm$  617 & 8.46 $\pm$ 0.45 & 8.83 $\pm$ 0.35 \\
447 &   39 $\pm$   9 &   13 $\pm$  15 & 3261 $\pm$  415 &  3290 $\pm$  781 & 8.61 $\pm$ 0.12 & 8.36 $\pm$ 0.34 \\
448 &   85 $\pm$  10 &   97 $\pm$  17 & 4265 $\pm$  101 &  4425 $\pm$  158 & 9.01 $\pm$ 0.04 & 9.08 $\pm$ 0.05 \\
449 &  168 $\pm$  19 &  165 $\pm$  30 & 3611 $\pm$  131 &  3972 $\pm$  158 & 9.03 $\pm$ 0.04 & 9.10 $\pm$ 0.05 \\
450 &   50 $\pm$  11 &    6 $\pm$   2 & 3226 $\pm$  426 &  6213 $\pm$  574 & 8.65 $\pm$ 0.13 & 8.73 $\pm$ 0.13 \\
451 &   83 $\pm$  23 &  141 $\pm$  40 & 3797 $\pm$  260 &  3853 $\pm$  423 & 8.91 $\pm$ 0.09 & 9.04 $\pm$ 0.12 \\
452 &   71 $\pm$  33 &   77 $\pm$  62 & 3211 $\pm$  375 &  3703 $\pm$  321 & 8.72 $\pm$ 0.15 & 8.87 $\pm$ 0.20 \\
453 &   22 $\pm$   9 &   21 $\pm$  16 & 3594 $\pm$  368 &  3732 $\pm$  679 & 8.56 $\pm$ 0.13 & 8.57 $\pm$ 0.24 \\
454 &   92 $\pm$   8 &   90 $\pm$  10 & 3578 $\pm$  114 &  3874 $\pm$  117 & 8.88 $\pm$ 0.04 & 8.94 $\pm$ 0.04 \\
455 &   26 $\pm$   9 &   31 $\pm$  12 & 3432 $\pm$  521 &  4069 $\pm$  415 & 8.55 $\pm$ 0.16 & 8.74 $\pm$ 0.13 \\
456 &   44 $\pm$   8 &   21 $\pm$  15 & 3643 $\pm$  264 &  4107 $\pm$  276 & 8.73 $\pm$ 0.08 & 8.66 $\pm$ 0.18 \\
457 &   94 $\pm$  67 &   97 $\pm$  94 & 3501 $\pm$  156 &  3784 $\pm$  183 & 8.86 $\pm$ 0.17 & 8.94 $\pm$ 0.23 \\
458 &   25 $\pm$  10 &    1 $\pm$   0 & 4208 $\pm$  174 &  5840 $\pm$ 1391 & 8.73 $\pm$ 0.10 & 8.35 $\pm$ 0.23 \\
459 &  172 $\pm$  50 &  147 $\pm$  93 & 2646 $\pm$  491 &  3635 $\pm$  472 & 8.76 $\pm$ 0.17 & 9.00 $\pm$ 0.18 \\
460 &   17 $\pm$   7 &   22 $\pm$  10 & 3456 $\pm$  349 &  4237 $\pm$  419 & 8.46 $\pm$ 0.13 & 8.70 $\pm$ 0.14 \\
461 &   66 $\pm$   7 &   65 $\pm$  11 & 4157 $\pm$  152 &  4489 $\pm$  255 & 8.94 $\pm$ 0.04 & 9.00 $\pm$ 0.06 \\
462 &   73 $\pm$   9 &   71 $\pm$  14 & 3089 $\pm$  226 &  3462 $\pm$  303 & 8.70 $\pm$ 0.07 & 8.79 $\pm$ 0.09 \\
463 &   35 $\pm$   8 &   35 $\pm$  13 & 3216 $\pm$  125 &  3123 $\pm$  244 & 8.57 $\pm$ 0.06 & 8.54 $\pm$ 0.11 \\
464 &  129 $\pm$  16 &  125 $\pm$  23 & 3600 $\pm$  124 &  3636 $\pm$  168 & 8.96 $\pm$ 0.04 & 8.96 $\pm$ 0.06 \\
465 &  336 $\pm$  24 &  381 $\pm$  34 & 3805 $\pm$  120 &  3683 $\pm$  174 & 9.23 $\pm$ 0.03 & 9.23 $\pm$ 0.05 \\
466 &   35 $\pm$   9 &   39 $\pm$  17 & 3232 $\pm$  322 &  3798 $\pm$  502 & 8.57 $\pm$ 0.11 & 8.74 $\pm$ 0.15 \\
467 &  414 $\pm$  44 &  338 $\pm$  70 & 3280 $\pm$  155 &  3276 $\pm$  251 & 9.15 $\pm$ 0.05 & 9.10 $\pm$ 0.08 \\
468 &  111 $\pm$  13 &   76 $\pm$  23 & 4159 $\pm$  158 &  3769 $\pm$  503 & 9.05 $\pm$ 0.04 & 8.88 $\pm$ 0.14 \\
469 &   99 $\pm$  10 &  104 $\pm$  17 & 3661 $\pm$   78 &  3446 $\pm$  173 & 8.92 $\pm$ 0.03 & 8.87 $\pm$ 0.06 \\
470 &  130 $\pm$  11 &   75 $\pm$  16 & 3598 $\pm$  192 &  3278 $\pm$  525 & 8.96 $\pm$ 0.05 & 8.76 $\pm$ 0.15 \\
471 &  263 $\pm$  23 &  251 $\pm$  51 & 4216 $\pm$   80 &  3123 $\pm$  469 & 9.26 $\pm$ 0.03 & 8.99 $\pm$ 0.14 \\
472 &  673 $\pm$  39 &  679 $\pm$  86 & 3645 $\pm$  101 &  3403 $\pm$  289 & 9.35 $\pm$ 0.03 & 9.29 $\pm$ 0.08 \\
473 &  423 $\pm$  55 &  399 $\pm$ 142 & 3233 $\pm$  157 &  3847 $\pm$  230 & 9.14 $\pm$ 0.05 & 9.28 $\pm$ 0.10 \\
474 &   83 $\pm$  13 &   78 $\pm$  31 & 3817 $\pm$  185 &  4221 $\pm$  382 & 8.91 $\pm$ 0.06 & 8.99 $\pm$ 0.12 \\
475 &  188 $\pm$  17 &  164 $\pm$  36 & 3359 $\pm$  219 &  3995 $\pm$  286 & 8.99 $\pm$ 0.06 & 9.11 $\pm$ 0.08 \\
476 &  156 $\pm$  16 &  128 $\pm$  32 & 2463 $\pm$  378 &  2727 $\pm$  597 & 8.68 $\pm$ 0.14 & 8.72 $\pm$ 0.20 \\
477 &  109 $\pm$  11 &   76 $\pm$  25 & 3593 $\pm$  142 &  3513 $\pm$  616 & 8.92 $\pm$ 0.04 & 8.82 $\pm$ 0.17 \\
478 &   48 $\pm$  52 &  105 $\pm$ 170 & 3726 $\pm$  185 &  4274 $\pm$  430 & 8.76 $\pm$ 0.25 & 9.06 $\pm$ 0.38 \\
479 &   67 $\pm$   6 &   71 $\pm$  16 & 4255 $\pm$  101 &  3009 $\pm$  710 & 8.96 $\pm$ 0.03 & 8.67 $\pm$ 0.21 \\
480 &   95 $\pm$  10 &   52 $\pm$   8 & 3343 $\pm$  334 &  3250 $\pm$  295 & 8.83 $\pm$ 0.09 & 8.66 $\pm$ 0.09 \\
481 &   37 $\pm$   7 &   25 $\pm$   5 & 3158 $\pm$  450 &  3257 $\pm$  359 & 8.56 $\pm$ 0.13 & 8.51 $\pm$ 0.11 \\
482 &   66 $\pm$   8 &   66 $\pm$   6 & 3647 $\pm$  157 &  3771 $\pm$  128 & 8.82 $\pm$ 0.05 & 8.85 $\pm$ 0.04 \\
483 &   92 $\pm$  14 &   98 $\pm$  13 & 3789 $\pm$  206 &  3904 $\pm$  173 & 8.93 $\pm$ 0.06 & 8.97 $\pm$ 0.05 \\
484 &   35 $\pm$  12 &   32 $\pm$  10 & 2583 $\pm$  706 &  3545 $\pm$  332 & 8.38 $\pm$ 0.25 & 8.63 $\pm$ 0.11 \\
485 &  288 $\pm$ *** &  277 $\pm$  18 & 3521 $\pm$ 6404 &  3660 $\pm$  113 & 9.13 $\pm$ 1.84 & 9.15 $\pm$ 0.03 \\
486 &   62 $\pm$   7 &   52 $\pm$   7 & 3570 $\pm$  169 &  3650 $\pm$  158 & 8.79 $\pm$ 0.05 & 8.77 $\pm$ 0.05 \\
487 &   21 $\pm$   8 &   37 $\pm$   6 & 4398 $\pm$  326 &  4723 $\pm$  136 & 8.72 $\pm$ 0.11 & 8.92 $\pm$ 0.05 \\
488 &  105 $\pm$  40 &  170 $\pm$  35 & 4020 $\pm$  192 &  3155 $\pm$  494 & 9.01 $\pm$ 0.10 & 8.91 $\pm$ 0.14 \\
489 &   82 $\pm$  15 &   83 $\pm$  14 & 3431 $\pm$  129 &  3095 $\pm$  148 & 8.82 $\pm$ 0.06 & 8.73 $\pm$ 0.06 \\
490 &  352 $\pm$  49 &  365 $\pm$  49 & 3694 $\pm$  114 &  3430 $\pm$  134 & 9.22 $\pm$ 0.04 & 9.16 $\pm$ 0.05 \\
491 &  138 $\pm$   9 &  146 $\pm$  10 & 3781 $\pm$  160 &  4309 $\pm$   99 & 9.02 $\pm$ 0.04 & 9.15 $\pm$ 0.03 \\
492 &   63 $\pm$   7 &   64 $\pm$   7 & 4152 $\pm$  172 &  4158 $\pm$  183 & 8.92 $\pm$ 0.04 & 8.93 $\pm$ 0.05 \\
493 &   43 $\pm$   6 &   53 $\pm$   6 & 4520 $\pm$  166 &  3749 $\pm$  346 & 8.91 $\pm$ 0.05 & 8.80 $\pm$ 0.09 \\
494 &   27 $\pm$   8 &   37 $\pm$   8 & 3680 $\pm$  401 &  3189 $\pm$  514 & 8.62 $\pm$ 0.12 & 8.57 $\pm$ 0.15 \\
495 &  426 $\pm$  16 &  403 $\pm$  17 & 3406 $\pm$   62 &  3432 $\pm$   66 & 9.19 $\pm$ 0.02 & 9.18 $\pm$ 0.02 \\
496 &   59 $\pm$   6 &   63 $\pm$   6 & 3603 $\pm$   95 &  3588 $\pm$  103 & 8.78 $\pm$ 0.03 & 8.80 $\pm$ 0.04 \\
497 &  214 $\pm$  17 &  168 $\pm$  15 & 3859 $\pm$  130 &  4027 $\pm$  108 & 9.14 $\pm$ 0.03 & 9.12 $\pm$ 0.03 \\
498 &   52 $\pm$  11 &   46 $\pm$  11 & 3271 $\pm$  238 &  3678 $\pm$  199 & 8.67 $\pm$ 0.08 & 8.74 $\pm$ 0.07 \\
499 &  158 $\pm$  14 &  116 $\pm$  17 & 4060 $\pm$   96 &  3668 $\pm$  222 & 9.11 $\pm$ 0.03 & 8.95 $\pm$ 0.06 \\
500 &   75 $\pm$  14 &    2 $\pm$   0 & 3372 $\pm$  281 &  5744 $\pm$ 1145 & 8.78 $\pm$ 0.09 & 8.45 $\pm$ 0.19 \\
501 &   97 $\pm$  15 &   97 $\pm$  22 & 3523 $\pm$  143 &  3380 $\pm$  279 & 8.88 $\pm$ 0.05 & 8.84 $\pm$ 0.09 \\
502 &   53 $\pm$  11 &   47 $\pm$  13 & 3131 $\pm$  640 &  2911 $\pm$  720 & 8.64 $\pm$ 0.18 & 8.55 $\pm$ 0.22 \\
503 &   57 $\pm$   9 &   58 $\pm$  12 & 3077 $\pm$  432 &  2359 $\pm$  686 & 8.64 $\pm$ 0.13 & 8.41 $\pm$ 0.26 \\
504 &   83 $\pm$  20 &   86 $\pm$  21 & 4093 $\pm$  194 &  3285 $\pm$  384 & 8.97 $\pm$ 0.07 & 8.79 $\pm$ 0.12 \\
505 &  259 $\pm$  22 &  252 $\pm$  26 & 3482 $\pm$   50 &  3521 $\pm$   57 & 9.09 $\pm$ 0.02 & 9.10 $\pm$ 0.03 \\
506 &  257 $\pm$  19 &  257 $\pm$  23 & 3012 $\pm$   91 &  3033 $\pm$  106 & 8.97 $\pm$ 0.03 & 8.97 $\pm$ 0.04 \\
507 &  341 $\pm$  69 &  387 $\pm$  77 & 3910 $\pm$  156 &  4223 $\pm$  124 & 9.26 $\pm$ 0.06 & 9.35 $\pm$ 0.05 \\
508 &  185 $\pm$  17 &  197 $\pm$  24 & 4004 $\pm$  117 &  3618 $\pm$  236 & 9.14 $\pm$ 0.03 & 9.06 $\pm$ 0.06 \\
509 &   74 $\pm$  16 &   66 $\pm$  21 & 4064 $\pm$  248 &  3470 $\pm$  593 & 8.94 $\pm$ 0.07 & 8.78 $\pm$ 0.17 \\
510 &   72 $\pm$  17 &   75 $\pm$  26 & 3140 $\pm$  186 &  2554 $\pm$  404 & 8.71 $\pm$ 0.08 & 8.54 $\pm$ 0.16 \\
511 &  276 $\pm$  41 &  286 $\pm$  67 & 3735 $\pm$   80 &  3338 $\pm$  182 & 9.17 $\pm$ 0.04 & 9.08 $\pm$ 0.07 \\
512 &   58 $\pm$  10 &   59 $\pm$  14 & 3466 $\pm$  262 &  3485 $\pm$  339 & 8.75 $\pm$ 0.08 & 8.76 $\pm$ 0.10 \\
513 &  111 $\pm$  11 &  109 $\pm$  15 & 4399 $\pm$  152 &  4119 $\pm$  277 & 9.10 $\pm$ 0.04 & 9.04 $\pm$ 0.07 \\
514 &   73 $\pm$  12 &   75 $\pm$  16 & 3439 $\pm$  160 &  3490 $\pm$  212 & 8.79 $\pm$ 0.06 & 8.81 $\pm$ 0.07 \\
515 &   41 $\pm$   9 &   36 $\pm$  12 & 3433 $\pm$  273 &  3072 $\pm$  599 & 8.66 $\pm$ 0.09 & 8.53 $\pm$ 0.19 \\
516 &   93 $\pm$  13 &   80 $\pm$  17 & 3664 $\pm$  161 &  3626 $\pm$  195 & 8.90 $\pm$ 0.05 & 8.86 $\pm$ 0.07 \\
517 &   82 $\pm$   7 &   85 $\pm$  10 & 3750 $\pm$   71 &  3884 $\pm$   88 & 8.89 $\pm$ 0.03 & 8.93 $\pm$ 0.03 \\
518 &   21 $\pm$  12 &   10 $\pm$   9 & 2852 $\pm$  478 &  3183 $\pm$  280 & 8.34 $\pm$ 0.20 & 8.27 $\pm$ 0.23 \\
519 &  177 $\pm$  27 &  170 $\pm$  22 & 3679 $\pm$  133 &  3643 $\pm$  114 & 9.05 $\pm$ 0.05 & 9.04 $\pm$ 0.04 \\
520 &   77 $\pm$  11 &   89 $\pm$  10 & 3426 $\pm$  225 &  3217 $\pm$  223 & 8.80 $\pm$ 0.07 & 8.78 $\pm$ 0.07 \\
521 &  183 $\pm$  37 &  147 $\pm$  30 & 3431 $\pm$  313 &  2766 $\pm$  488 & 9.00 $\pm$ 0.09 & 8.76 $\pm$ 0.16 \\
522 &   71 $\pm$  14 &   67 $\pm$  13 & 4248 $\pm$  183 &  4139 $\pm$  246 & 8.97 $\pm$ 0.06 & 8.93 $\pm$ 0.07 \\
523 &  253 $\pm$  26 &  216 $\pm$  25 & 3554 $\pm$  135 &  3231 $\pm$  190 & 9.11 $\pm$ 0.04 & 8.99 $\pm$ 0.06 \\
524 &   46 $\pm$  11 &   53 $\pm$  12 & 3485 $\pm$  323 &  3265 $\pm$  325 & 8.70 $\pm$ 0.10 & 8.67 $\pm$ 0.10 \\
525 &   90 $\pm$  16 &   99 $\pm$  16 & 4617 $\pm$  247 &  4487 $\pm$  194 & 9.10 $\pm$ 0.06 & 9.09 $\pm$ 0.05 \\
526 &  130 $\pm$  13 &  145 $\pm$  12 & 3407 $\pm$   81 &  3448 $\pm$   77 & 8.92 $\pm$ 0.03 & 8.95 $\pm$ 0.03 \\
527 &  129 $\pm$  16 &  131 $\pm$  13 & 2362 $\pm$  524 &  3785 $\pm$  133 & 8.60 $\pm$ 0.19 & 9.01 $\pm$ 0.04 \\
528 &  112 $\pm$   7 &  102 $\pm$   9 & 3415 $\pm$  108 &  3455 $\pm$  130 & 8.88 $\pm$ 0.03 & 8.87 $\pm$ 0.04 \\
529 &  146 $\pm$   8 &  154 $\pm$   9 & 3510 $\pm$  114 &  3478 $\pm$  135 & 8.97 $\pm$ 0.03 & 8.97 $\pm$ 0.04 \\
530 &   76 $\pm$   7 &   93 $\pm$  12 & 3006 $\pm$  139 &  2780 $\pm$  227 & 8.68 $\pm$ 0.05 & 8.66 $\pm$ 0.08 \\
531 &   75 $\pm$   6 &   94 $\pm$   9 & 3288 $\pm$   92 &  3203 $\pm$  128 & 8.76 $\pm$ 0.03 & 8.79 $\pm$ 0.04 \\
532 &   50 $\pm$   9 &   58 $\pm$  17 & 4129 $\pm$  183 &  4052 $\pm$  288 & 8.87 $\pm$ 0.06 & 8.88 $\pm$ 0.09 \\
533 &  110 $\pm$  14 &  120 $\pm$  31 & 4357 $\pm$  167 &  3350 $\pm$  857 & 9.09 $\pm$ 0.05 & 8.88 $\pm$ 0.23 \\
534 &   47 $\pm$   9 &   50 $\pm$  17 & 3803 $\pm$  173 &  3930 $\pm$  268 & 8.78 $\pm$ 0.06 & 8.82 $\pm$ 0.10 \\
535 &  339 $\pm$  33 &  324 $\pm$  64 & 3104 $\pm$  186 &  2859 $\pm$  490 & 9.06 $\pm$ 0.06 & 8.97 $\pm$ 0.16 \\
536 &   56 $\pm$   7 &   57 $\pm$  12 & 3689 $\pm$  178 &  4288 $\pm$  183 & 8.79 $\pm$ 0.05 & 8.93 $\pm$ 0.06 \\
537 &   42 $\pm$   7 &   36 $\pm$  12 & 4151 $\pm$   63 &  3942 $\pm$  154 & 8.83 $\pm$ 0.04 & 8.75 $\pm$ 0.09 \\
538 &   41 $\pm$  12 &    4 $\pm$   2 & 3341 $\pm$  498 &  6197 $\pm$  808 & 8.64 $\pm$ 0.15 & 8.68 $\pm$ 0.17 \\
539 &   27 $\pm$   7 &   21 $\pm$  19 & 4425 $\pm$  222 &  4462 $\pm$  498 & 8.78 $\pm$ 0.08 & 8.74 $\pm$ 0.23 \\
540 &  453 $\pm$  36 &  458 $\pm$  62 & 3213 $\pm$   94 &  3690 $\pm$  137 & 9.15 $\pm$ 0.03 & 9.27 $\pm$ 0.05 \\
541 &   91 $\pm$   8 &   92 $\pm$  16 & 3264 $\pm$  143 &  2934 $\pm$  393 & 8.80 $\pm$ 0.04 & 8.71 $\pm$ 0.12 \\
542 &  182 $\pm$  18 &  211 $\pm$  35 & 3325 $\pm$  233 &  3724 $\pm$  305 & 8.97 $\pm$ 0.07 & 9.10 $\pm$ 0.08 \\
543 &  174 $\pm$  26 &  152 $\pm$  47 & 3321 $\pm$  230 &  3518 $\pm$  521 & 8.96 $\pm$ 0.07 & 8.98 $\pm$ 0.15 \\
544 &   33 $\pm$   8 &   37 $\pm$  15 & 3654 $\pm$  119 &  3861 $\pm$  202 & 8.67 $\pm$ 0.06 & 8.74 $\pm$ 0.10 \\
545 &  116 $\pm$  20 &  116 $\pm$  16 & 2797 $\pm$  297 &  2413 $\pm$  311 & 8.72 $\pm$ 0.10 & 8.59 $\pm$ 0.12 \\
546 &  122 $\pm$  19 &  109 $\pm$  18 & 3585 $\pm$  141 &  3468 $\pm$  146 & 8.95 $\pm$ 0.05 & 8.89 $\pm$ 0.05 \\
547 &   95 $\pm$  12 &   92 $\pm$  11 & 3690 $\pm$  112 &  3683 $\pm$  121 & 8.91 $\pm$ 0.04 & 8.90 $\pm$ 0.04 \\
548 &  301 $\pm$  56 &  220 $\pm$  49 & 4123 $\pm$  252 &  4013 $\pm$  205 & 9.27 $\pm$ 0.07 & 9.18 $\pm$ 0.07 \\
549 &  104 $\pm$  15 &   92 $\pm$  13 & 4049 $\pm$  166 &  3445 $\pm$  224 & 9.02 $\pm$ 0.05 & 8.85 $\pm$ 0.07 \\
550 &   99 $\pm$  14 &   96 $\pm$  12 & 4346 $\pm$  161 &  4809 $\pm$   89 & 9.06 $\pm$ 0.05 & 9.15 $\pm$ 0.03 \\
551 &  164 $\pm$  16 &  180 $\pm$  15 & 3692 $\pm$   99 &  3372 $\pm$  106 & 9.04 $\pm$ 0.03 & 8.98 $\pm$ 0.03 \\
552 &   84 $\pm$  10 &  102 $\pm$  11 & 4279 $\pm$  198 &  4597 $\pm$  202 & 9.01 $\pm$ 0.05 & 9.12 $\pm$ 0.05 \\
553 &  194 $\pm$  13 &  239 $\pm$  15 & 3176 $\pm$  112 &  3447 $\pm$  117 & 8.95 $\pm$ 0.03 & 9.07 $\pm$ 0.03 \\
554 &  105 $\pm$  60 &  185 $\pm$  71 & 3882 $\pm$  240 &  3612 $\pm$  365 & 8.98 $\pm$ 0.14 & 9.05 $\pm$ 0.13 \\
555 &   46 $\pm$   8 &   55 $\pm$   9 & 3576 $\pm$   51 &  3564 $\pm$   49 & 8.72 $\pm$ 0.04 & 8.76 $\pm$ 0.04 \\
556 &  124 $\pm$  27 &  148 $\pm$  30 & 3559 $\pm$  303 &  3842 $\pm$  214 & 8.94 $\pm$ 0.09 & 9.05 $\pm$ 0.07 \\
557 &  203 $\pm$  24 &  267 $\pm$  27 & 3824 $\pm$  166 &  3987 $\pm$  138 & 9.12 $\pm$ 0.05 & 9.22 $\pm$ 0.04 \\
558 &   34 $\pm$  15 &   36 $\pm$   9 & 3049 $\pm$  796 &  3416 $\pm$  368 & 8.52 $\pm$ 0.25 & 8.62 $\pm$ 0.11 \\
559 &   32 $\pm$  18 &   76 $\pm$  12 & 3989 $\pm$  265 &  3723 $\pm$  184 & 8.73 $\pm$ 0.14 & 8.87 $\pm$ 0.06 \\
560 &  298 $\pm$  70 &  296 $\pm$  61 & 2912 $\pm$  142 &  2794 $\pm$  122 & 8.97 $\pm$ 0.07 & 8.93 $\pm$ 0.06 \\
561 &  211 $\pm$ 118 &  127 $\pm$  97 & 3334 $\pm$  221 &  3304 $\pm$  139 & 9.01 $\pm$ 0.14 & 8.88 $\pm$ 0.18 \\
562 &   78 $\pm$  13 &  120 $\pm$  12 & 3196 $\pm$  201 &  3312 $\pm$  164 & 8.74 $\pm$ 0.07 & 8.87 $\pm$ 0.05 \\
563 &   64 $\pm$   9 &   76 $\pm$   9 & 3699 $\pm$  148 &  3454 $\pm$  181 & 8.83 $\pm$ 0.05 & 8.81 $\pm$ 0.05 \\
564 &  100 $\pm$  10 &  131 $\pm$  13 & 3484 $\pm$  109 &  3743 $\pm$  103 & 8.87 $\pm$ 0.04 & 9.00 $\pm$ 0.03 \\
565 &  159 $\pm$  15 &  127 $\pm$  18 & 4435 $\pm$   56 &  4572 $\pm$   56 & 9.19 $\pm$ 0.02 & 9.17 $\pm$ 0.03 \\
566 &   22 $\pm$   8 &   33 $\pm$  10 & 3546 $\pm$  211 &  3114 $\pm$  503 & 8.54 $\pm$ 0.10 & 8.52 $\pm$ 0.16 \\
567 &  246 $\pm$  37 &  317 $\pm$  48 & 3100 $\pm$  220 &  2221 $\pm$  525 & 8.98 $\pm$ 0.07 & 8.75 $\pm$ 0.21 \\
568 &  111 $\pm$  10 &  101 $\pm$  11 & 3403 $\pm$  158 &  3451 $\pm$  165 & 8.88 $\pm$ 0.05 & 8.87 $\pm$ 0.05 \\
569 &  197 $\pm$  22 &  189 $\pm$  31 & 4202 $\pm$   91 &  3950 $\pm$  165 & 9.19 $\pm$ 0.03 & 9.13 $\pm$ 0.05 \\
570 &   90 $\pm$  10 &  104 $\pm$  14 & 3284 $\pm$   99 &  3374 $\pm$  125 & 8.80 $\pm$ 0.04 & 8.86 $\pm$ 0.04 \\
571 &  116 $\pm$   9 &   88 $\pm$  10 & 2710 $\pm$  217 &  3110 $\pm$  199 & 8.69 $\pm$ 0.07 & 8.75 $\pm$ 0.06 \\
572 &   99 $\pm$   8 &   90 $\pm$  10 & 3568 $\pm$  138 &  3146 $\pm$  313 & 8.89 $\pm$ 0.04 & 8.76 $\pm$ 0.09 \\
573 &   49 $\pm$   8 &   54 $\pm$   9 & 4791 $\pm$  250 &  4659 $\pm$  263 & 8.99 $\pm$ 0.06 & 8.99 $\pm$ 0.06 \\
574 &   40 $\pm$   6 &   47 $\pm$   7 & 3333 $\pm$  141 &  3438 $\pm$  121 & 8.63 $\pm$ 0.05 & 8.69 $\pm$ 0.05 \\
575 &  237 $\pm$  20 &  222 $\pm$   5 & 3981 $\pm$   41 &  3941 $\pm$   52 & 9.19 $\pm$ 0.02 & 9.16 $\pm$ 0.01 \\
576 &  513 $\pm$  70 &    2 $\pm$   0 & 4162 $\pm$  238 & 10060 $\pm$  846 & 9.41 $\pm$ 0.06 & 8.97 $\pm$ 0.08 \\
577 &   69 $\pm$  10 &   57 $\pm$  12 & 3568 $\pm$  168 &  2842 $\pm$  451 & 8.81 $\pm$ 0.05 & 8.57 $\pm$ 0.15 \\
578 &  158 $\pm$   9 &  133 $\pm$  12 & 3503 $\pm$  108 &  3765 $\pm$  104 & 8.99 $\pm$ 0.03 & 9.01 $\pm$ 0.03 \\
579 &  164 $\pm$  11 &  203 $\pm$  16 & 3630 $\pm$   76 &  3595 $\pm$  105 & 9.02 $\pm$ 0.02 & 9.07 $\pm$ 0.03 \\
580 &   38 $\pm$   6 &   46 $\pm$   8 & 3779 $\pm$  142 &  3689 $\pm$  212 & 8.73 $\pm$ 0.05 & 8.75 $\pm$ 0.07 \\
581 &   64 $\pm$   6 &   68 $\pm$   8 & 3078 $\pm$  178 &  3155 $\pm$  203 & 8.67 $\pm$ 0.05 & 8.70 $\pm$ 0.06 \\
582 &   47 $\pm$   6 &   53 $\pm$   7 & 3698 $\pm$  171 &  3885 $\pm$  202 & 8.75 $\pm$ 0.05 & 8.83 $\pm$ 0.06 \\
583 &  220 $\pm$  18 &  217 $\pm$  24 & 3609 $\pm$  135 &  3261 $\pm$  292 & 9.09 $\pm$ 0.04 & 9.00 $\pm$ 0.08 \\
584 &   97 $\pm$  10 &   82 $\pm$  12 & 3670 $\pm$   44 &  3723 $\pm$   59 & 8.91 $\pm$ 0.03 & 8.89 $\pm$ 0.04 \\
585 &   81 $\pm$   7 &  112 $\pm$  10 & 4051 $\pm$  148 &  3704 $\pm$  252 & 8.96 $\pm$ 0.04 & 8.96 $\pm$ 0.06 \\
586 &   99 $\pm$  10 &  107 $\pm$  14 & 4018 $\pm$  132 &  3901 $\pm$  162 & 9.00 $\pm$ 0.04 & 8.99 $\pm$ 0.05 \\
587 &  169 $\pm$  14 &  159 $\pm$  16 & 3521 $\pm$  112 &  3237 $\pm$  161 & 9.00 $\pm$ 0.03 & 8.92 $\pm$ 0.05 \\
588 &   62 $\pm$   6 &   57 $\pm$   6 & 3008 $\pm$  155 &  3288 $\pm$  126 & 8.64 $\pm$ 0.05 & 8.69 $\pm$ 0.04 \\
589 &  203 $\pm$  14 &  157 $\pm$  13 & 2612 $\pm$  288 &  3637 $\pm$  106 & 8.79 $\pm$ 0.10 & 9.02 $\pm$ 0.03 \\
590 &   51 $\pm$   5 &   47 $\pm$   5 & 3510 $\pm$  129 &  3095 $\pm$  164 & 8.73 $\pm$ 0.04 & 8.60 $\pm$ 0.05 \\
591 &  143 $\pm$   7 &  116 $\pm$   7 & 4286 $\pm$   53 &  3834 $\pm$   79 & 9.14 $\pm$ 0.02 & 8.99 $\pm$ 0.02 \\
592 &  174 $\pm$   7 &  141 $\pm$   8 & 3370 $\pm$   46 &  3316 $\pm$   58 & 8.97 $\pm$ 0.02 & 8.91 $\pm$ 0.02 \\
593 &   43 $\pm$   6 &   49 $\pm$   5 & 3979 $\pm$  171 &  3803 $\pm$  186 & 8.80 $\pm$ 0.05 & 8.79 $\pm$ 0.05 \\
594 &   77 $\pm$   6 &   80 $\pm$   6 & 2194 $\pm$  610 &  3423 $\pm$  239 & 8.41 $\pm$ 0.24 & 8.81 $\pm$ 0.06 \\
595 &  280 $\pm$  46 &  303 $\pm$  50 & 3616 $\pm$   97 &  3861 $\pm$   90 & 9.14 $\pm$ 0.04 & 9.22 $\pm$ 0.04 \\
596 &   11 $\pm$   5 &   19 $\pm$   5 & 4097 $\pm$  264 &  4685 $\pm$  208 & 8.52 $\pm$ 0.12 & 8.75 $\pm$ 0.07 \\
597 &   84 $\pm$   7 &   76 $\pm$   8 & 3861 $\pm$  107 &  3614 $\pm$  128 & 8.92 $\pm$ 0.03 & 8.84 $\pm$ 0.04 \\
598 &  187 $\pm$  19 &  127 $\pm$  23 & 3029 $\pm$  191 &  3406 $\pm$  206 & 8.90 $\pm$ 0.06 & 8.91 $\pm$ 0.07 \\
599 &   66 $\pm$   9 &   57 $\pm$  14 & 4111 $\pm$  130 &  3447 $\pm$  497 & 8.92 $\pm$ 0.04 & 8.74 $\pm$ 0.14 \\
600 &   98 $\pm$  21 &   73 $\pm$  32 & 3585 $\pm$  266 &  4095 $\pm$  283 & 8.90 $\pm$ 0.08 & 8.94 $\pm$ 0.12 \\
601 &  310 $\pm$  22 &  315 $\pm$  40 & 3907 $\pm$   82 &  3656 $\pm$  197 & 9.23 $\pm$ 0.02 & 9.18 $\pm$ 0.06 \\
602 &  543 $\pm$  26 &  494 $\pm$  41 & 3040 $\pm$   78 &  3144 $\pm$  143 & 9.15 $\pm$ 0.03 & 9.15 $\pm$ 0.04 \\
603 &  108 $\pm$  11 &   90 $\pm$  19 & 3116 $\pm$  170 &  3342 $\pm$  241 & 8.80 $\pm$ 0.05 & 8.82 $\pm$ 0.08 \\
604 &  961 $\pm$  50 &  764 $\pm$  80 & 3562 $\pm$   93 &  3075 $\pm$  245 & 9.41 $\pm$ 0.03 & 9.23 $\pm$ 0.07 \\
605 &   81 $\pm$  11 &   44 $\pm$  18 & 2830 $\pm$  404 &  3362 $\pm$  563 & 8.65 $\pm$ 0.13 & 8.66 $\pm$ 0.18 \\
606 &   18 $\pm$   7 &   29 $\pm$  11 & 4811 $\pm$   88 &  4883 $\pm$  178 & 8.77 $\pm$ 0.10 & 8.89 $\pm$ 0.10 \\
607 &  180 $\pm$  11 &  105 $\pm$  12 & 3435 $\pm$  161 &  3068 $\pm$  314 & 9.00 $\pm$ 0.04 & 8.78 $\pm$ 0.09 \\
608 &   64 $\pm$   9 &   69 $\pm$  16 & 3517 $\pm$  133 &  3821 $\pm$  172 & 8.78 $\pm$ 0.05 & 8.87 $\pm$ 0.07 \\
609 &  511 $\pm$  41 &  432 $\pm$  64 & 3638 $\pm$  142 &  3694 $\pm$  177 & 9.29 $\pm$ 0.04 & 9.26 $\pm$ 0.05 \\
610 &  203 $\pm$  23 &  243 $\pm$  47 & 3831 $\pm$  158 &  3584 $\pm$  366 & 9.12 $\pm$ 0.04 & 9.10 $\pm$ 0.10 \\
611 &  102 $\pm$   7 &   96 $\pm$  11 & 3539 $\pm$  126 &  3330 $\pm$  233 & 8.89 $\pm$ 0.04 & 8.83 $\pm$ 0.07 \\
612 &   72 $\pm$   9 &   85 $\pm$  17 & 4152 $\pm$  164 &  3897 $\pm$  266 & 8.95 $\pm$ 0.05 & 8.94 $\pm$ 0.08 \\
613 &  586 $\pm$  56 &  567 $\pm$  84 & 3521 $\pm$   87 &  3943 $\pm$   90 & 9.29 $\pm$ 0.03 & 9.38 $\pm$ 0.04 \\
614 &   89 $\pm$  11 &   97 $\pm$  18 & 3757 $\pm$  162 &  3749 $\pm$  277 & 8.91 $\pm$ 0.05 & 8.93 $\pm$ 0.08 \\
615 &   89 $\pm$  52 &   82 $\pm$  77 & 3030 $\pm$  400 &  3344 $\pm$  589 & 8.73 $\pm$ 0.18 & 8.80 $\pm$ 0.26 \\
\enddata
\end{deluxetable}
